Spiky Rank and Its Applications to Rigidity and Circuits

We introduce spiky rank, a new matrix parameter that enhances blocky rank by combining the combinatorial structure of the latter with linear-algebraic flexibility. A spiky matrix is block-structured with diagonal blocks that are arbitrary rank-one matrices, and the spiky rank of a matrix is the minimum number of such matrices required to express it as a sum. This measure extends blocky rank to real matrices and is more robust for problems with both combinatorial and algebraic character. Our conceptual contribution is as follows: we propose spiky rank as a well-behaved candidate matrix complexity measure and demonstrate its potential through applications. We show that large spiky rank implies high matrix rigidity, and that spiky rank lower bounds yield lower bounds for depth-2 ReLU circuits, the basic building blocks of neural networks. On the technical side, we establish tight bounds for random matrices and develop a framework for explicit lower bounds, applying it to Hamming distance matrices and spectral expanders. Finally, we relate spiky rank to other matrix parameters, including blocky rank, sparsity, and the $\gamma_2$-norm.

==> blockies.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\begin{document}
\begin{tikzpicture}[scale=0.4]
% Left square (greens)
\fill[white] (0,0) rectangle (10,10);
\draw[black, thick] (0,0) rectangle (10,10);
\fill[green!70,opacity=0.35] (0,6) rectangle (6,10);\draw[black, thin] (0,6) rectangle (6,10);
\fill[green!70,opacity=0.35] (6,0) rectangle (10,6);\draw[black, thin] (6,0) rectangle (10,6);
\fill[green!70,opacity=0.35] (0,5) rectangle (3,10);\draw[black, thin] (0,5) rectangle (3,10);
\fill[green!70,opacity=0.35] (3,0) rectangle (10,5);\draw[black, thin] (3,0) rectangle (10,5);
\draw[blue, very thick] (0,6) rectangle (3,10);
\draw[blue, very thick] (6,0) rectangle (10,5);

% Middle square (reds)
\fill[white] (12,0) rectangle (22,10);
\draw[black, thick] (12,0) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (15,2);\draw[black, thin] (12,0) rectangle (15,2);
\fill[red!70,opacity=0.25] (15,2) rectangle (17,4);\draw[black, thin] (15,2) rectangle (17,4);
\fill[red!70,opacity=0.25] (17,4) rectangle (19,6);\draw[black, thin] (17,4) rectangle (19,6);
\fill[red!70,opacity=0.25] (19,6) rectangle (22,7);\draw[black, thin] (19,6) rectangle (22,7);
\fill[red!70,opacity=0.25] (22,7) rectangle (22,8);\draw[black, thin] (22,7) rectangle (22,8);
\fill[red!70,opacity=0.25] (22,8) rectangle (22,10);\draw[black, thin] (22,8) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (13,3);\draw[black, thin] (12,0) rectangle (13,3);
\fill[red!70,opacity=0.25] (13,3) rectangle (15,6);\draw[black, thin] (13,3) rectangle (15,6);
\fill[red!70,opacity=0.25] (15,6) rectangle (18,9);\draw[black, thin] (15,6) rectangle (18,9);
\fill[red!70,opacity=0.25] (18,9) rectangle (19,10);\draw[black, thin] (18,9) rectangle (19,10);
\fill[red!70,opacity=0.25] (19,10) rectangle (20,10);\draw[black, thin] (19,10) rectangle (20,10);
\fill[red!70,opacity=0.25] (20,10) rectangle (21,10);\draw[black, thin] (20,10) rectangle (21,10);
\fill[red!70,opacity=0.25] (21,10) rectangle (22,10);\draw[black, thin] (21,10) rectangle (22,10);

% Right square (full)
\fill[white] (24,0) rectangle (34,10);
\draw[black, thick] (24,0) rectangle (34,10);
\fill[green!70,opacity=0.35] (24,6) rectangle (30,10);\draw[black, thin] (24,6) rectangle (30,10);
\fill[green!70,opacity=0.35] (30,0) rectangle (34,6);\draw[black, thin] (30,0) rectangle (34,6);
\fill[green!70,opacity=0.35] (24,5) rectangle (27,10);\draw[black, thin] (24,5) rectangle (27,10);
\fill[green!70,opacity=0.35] (27,0) rectangle (34,5);\draw[black, thin] (27,0) rectangle (34,5);
\fill[red!70,opacity=0.25] (24,0) rectangle (27,2);\draw[black, thin] (24,0) rectangle (27,2);
\fill[red!70,opacity=0.25] (27,2) rectangle (29,4);\draw[black, thin] (27,2) rectangle (29,4);
\fill[red!70,opacity=0.25] (29,4) rectangle (31,6);\draw[black, thin] (29,4) rectangle (31,6);
\fill[red!70,opacity=0.25] (31,6) rectangle (34,7);\draw[black, thin] (31,6) rectangle (34,7);
\fill[red!70,opacity=0.25] (34,7) rectangle (34,8);\draw[black, thin] (34,7) rectangle (34,8);
\fill[red!70,opacity=0.25] (34,8) rectangle (34,10);\draw[black, thin] (34,8) rectangle (34,10);
\fill[red!70,opacity=0.25] (24,0) rectangle (25,3);\draw[black, thin] (24,0) rectangle (25,3);
\fill[red!70,opacity=0.25] (25,3) rectangle (27,6);\draw[black, thin] (25,3) rectangle (27,6);
\fill[red!70,opacity=0.25] (27,6) rectangle (30,9);\draw[black, thin] (27,6) rectangle (30,9);
\fill[red!70,opacity=0.25] (30,9) rectangle (31,10);\draw[black, thin] (30,9) rectangle (31,10);
\fill[red!70,opacity=0.25] (31,10) rectangle (32,10);\draw[black, thin] (31,10) rectangle (32,10);
\fill[red!70,opacity=0.25] (32,10) rectangle (33,10);\draw[black, thin] (32,10) rectangle (33,10);
\fill[red!70,opacity=0.25] (33,10) rectangle (34,10);\draw[black, thin] (33,10) rectangle (34,10);
\draw[blue, very thick] (24,6) rectangle (27,10);
\draw[blue, very thick] (30,0) rectangle (34,5);
\fill[pattern=north east lines, pattern color=black] (24,6) rectangle (27,10);
\fill[pattern=north east lines, pattern color=black] (30,0) rectangle (34,4);
\fill[pattern=north east lines, pattern color=black] (31,4) rectangle (34,5);
\end{tikzpicture}
\newpage
\begin{tikzpicture}[scale=0.4]
% Left square (greens)
\fill[white] (0,0) rectangle (10,10);
\draw[black, thick] (0,0) rectangle (10,10);
\fill[green!70,opacity=0.35] (0,7) rectangle (4,10);\draw[black, thin] (0,7) rectangle (4,10);
\fill[green!70,opacity=0.35] (4,0) rectangle (10,7);\draw[black, thin] (4,0) rectangle (10,7);
\fill[green!70,opacity=0.35] (0,5) rectangle (3,10);\draw[black, thin] (0,5) rectangle (3,10);
\fill[green!70,opacity=0.35] (3,0) rectangle (10,5);\draw[black, thin] (3,0) rectangle (10,5);
\draw[blue, very thick] (0,7) rectangle (3,10);
\draw[blue, very thick] (4,0) rectangle (10,5);

% Middle square (reds)
\fill[white] (12,0) rectangle (22,10);
\draw[black, thick] (12,0) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (13,2);\draw[black, thin] (12,0) rectangle (13,2);
\fill[red!70,opacity=0.25] (13,2) rectangle (15,4);\draw[black, thin] (13,2) rectangle (15,4);
\fill[red!70,opacity=0.25] (15,4) rectangle (18,6);\draw[black, thin] (15,4) rectangle (18,6);
\fill[red!70,opacity=0.25] (18,6) rectangle (19,7);\draw[black, thin] (18,6) rectangle (19,7);
\fill[red!70,opacity=0.25] (19,7) rectangle (21,8);\draw[black, thin] (19,7) rectangle (21,8);
\fill[red!70,opacity=0.25] (21,8) rectangle (22,10);\draw[black, thin] (21,8) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (15,1);\draw[black, thin] (12,0) rectangle (15,1);
\fill[red!70,opacity=0.25] (15,1) rectangle (18,3);\draw[black, thin] (15,1) rectangle (18,3);
\fill[red!70,opacity=0.25] (18,3) rectangle (20,6);\draw[black, thin] (18,3) rectangle (20,6);
\fill[red!70,opacity=0.25] (20,6) rectangle (21,9);\draw[black, thin] (20,6) rectangle (21,9);
\fill[red!70,opacity=0.25] (21,9) rectangle (22,10);\draw[black, thin] (21,9) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);

% Right square (full)
\fill[white] (24,0) rectangle (34,10);
\draw[black, thick] (24,0) rectangle (34,10);
\fill[green!70,opacity=0.35] (24,7) rectangle (28,10);\draw[black, thin] (24,7) rectangle (28,10);
\fill[green!70,opacity=0.35] (28,0) rectangle (34,7);\draw[black, thin] (28,0) rectangle (34,7);
\fill[green!70,opacity=0.35] (24,5) rectangle (27,10);\draw[black, thin] (24,5) rectangle (27,10);
\fill[green!70,opacity=0.35] (27,0) rectangle (34,5);\draw[black, thin] (27,0) rectangle (34,5);
\fill[red!70,opacity=0.25] (24,0) rectangle (25,2);\draw[black, thin] (24,0) rectangle (25,2);
\fill[red!70,opacity=0.25] (25,2) rectangle (27,4);\draw[black, thin] (25,2) rectangle (27,4);
\fill[red!70,opacity=0.25] (27,4) rectangle (30,6);\draw[black, thin] (27,4) rectangle (30,6);
\fill[red!70,opacity=0.25] (30,6) rectangle (31,7);\draw[black, thin] (30,6) rectangle (31,7);
\fill[red!70,opacity=0.25] (31,7) rectangle (33,8);\draw[black, thin] (31,7) rectangle (33,8);
\fill[red!70,opacity=0.25] (33,8) rectangle (34,10);\draw[black, thin] (33,8) rectangle (34,10);
\fill[red!70,opacity=0.25] (24,0) rectangle (27,1);\draw[black, thin] (24,0) rectangle (27,1);
\fill[red!70,opacity=0.25] (27,1) rectangle (30,3);\draw[black, thin] (27,1) rectangle (30,3);
\fill[red!70,opacity=0.25] (30,3) rectangle (32,6);\draw[black, thin] (30,3) rectangle (32,6);
\fill[red!70,opacity=0.25] (32,6) rectangle (33,9);\draw[black, thin] (32,6) rectangle (33,9);
\fill[red!70,opacity=0.25] (33,9) rectangle (34,10);\draw[black, thin] (33,9) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\draw[blue, very thick] (24,7) rectangle (27,10);
\draw[blue, very thick] (28,0) rectangle (34,5);
\fill[pattern=north east lines, pattern color=black] (24,7) rectangle (27,10);
\fill[pattern=north east lines, pattern color=black] (28,3) rectangle (30,4);
\fill[pattern=north east lines, pattern color=black] (32,3) rectangle (34,4);
\fill[pattern=north east lines, pattern color=black] (28,0) rectangle (34,1);
\fill[pattern=north east lines, pattern color=black] (30,1) rectangle (34,3);
\fill[pattern=north east lines, pattern color=black] (32,4) rectangle (34,5);
\end{tikzpicture}
\newpage
\begin{tikzpicture}[scale=0.4]
% Left square (greens)
\fill[white] (0,0) rectangle (10,10);
\draw[black, thick] (0,0) rectangle (10,10);
\fill[green!70,opacity=0.35] (0,3) rectangle (3,10);\draw[black, thin] (0,3) rectangle (3,10);
\fill[green!70,opacity=0.35] (3,0) rectangle (10,3);\draw[black, thin] (3,0) rectangle (10,3);
\fill[green!70,opacity=0.35] (0,5) rectangle (3,10);\draw[black, thin] (0,5) rectangle (3,10);
\fill[green!70,opacity=0.35] (3,0) rectangle (10,5);\draw[black, thin] (3,0) rectangle (10,5);
\draw[blue, very thick] (0,5) rectangle (3,10);
\draw[blue, very thick] (3,0) rectangle (10,3);

% Middle square (reds)
\fill[white] (12,0) rectangle (22,10);
\draw[black, thick] (12,0) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (13,3);\draw[black, thin] (12,0) rectangle (13,3);
\fill[red!70,opacity=0.25] (13,3) rectangle (16,5);\draw[black, thin] (13,3) rectangle (16,5);
\fill[red!70,opacity=0.25] (16,5) rectangle (18,8);\draw[black, thin] (16,5) rectangle (18,8);
\fill[red!70,opacity=0.25] (18,8) rectangle (19,10);\draw[black, thin] (18,8) rectangle (19,10);
\fill[red!70,opacity=0.25] (19,10) rectangle (20,10);\draw[black, thin] (19,10) rectangle (20,10);
\fill[red!70,opacity=0.25] (20,10) rectangle (22,10);\draw[black, thin] (20,10) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (14,3);\draw[black, thin] (12,0) rectangle (14,3);
\fill[red!70,opacity=0.25] (14,3) rectangle (16,6);\draw[black, thin] (14,3) rectangle (16,6);
\fill[red!70,opacity=0.25] (16,6) rectangle (19,8);\draw[black, thin] (16,6) rectangle (19,8);
\fill[red!70,opacity=0.25] (19,8) rectangle (22,10);\draw[black, thin] (19,8) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);

% Right square (full)
\fill[white] (24,0) rectangle (34,10);
\draw[black, thick] (24,0) rectangle (34,10);
\fill[green!70,opacity=0.35] (24,3) rectangle (27,10);\draw[black, thin] (24,3) rectangle (27,10);
\fill[green!70,opacity=0.35] (27,0) rectangle (34,3);\draw[black, thin] (27,0) rectangle (34,3);
\fill[green!70,opacity=0.35] (24,5) rectangle (27,10);\draw[black, thin] (24,5) rectangle (27,10);
\fill[green!70,opacity=0.35] (27,0) rectangle (34,5);\draw[black, thin] (27,0) rectangle (34,5);
\fill[red!70,opacity=0.25] (24,0) rectangle (25,3);\draw[black, thin] (24,0) rectangle (25,3);
\fill[red!70,opacity=0.25] (25,3) rectangle (28,5);\draw[black, thin] (25,3) rectangle (28,5);
\fill[red!70,opacity=0.25] (28,5) rectangle (30,8);\draw[black, thin] (28,5) rectangle (30,8);
\fill[red!70,opacity=0.25] (30,8) rectangle (31,10);\draw[black, thin] (30,8) rectangle (31,10);
\fill[red!70,opacity=0.25] (31,10) rectangle (32,10);\draw[black, thin] (31,10) rectangle (32,10);
\fill[red!70,opacity=0.25] (32,10) rectangle (34,10);\draw[black, thin] (32,10) rectangle (34,10);
\fill[red!70,opacity=0.25] (24,0) rectangle (26,3);\draw[black, thin] (24,0) rectangle (26,3);
\fill[red!70,opacity=0.25] (26,3) rectangle (28,6);\draw[black, thin] (26,3) rectangle (28,6);
\fill[red!70,opacity=0.25] (28,6) rectangle (31,8);\draw[black, thin] (28,6) rectangle (31,8);
\fill[red!70,opacity=0.25] (31,8) rectangle (34,10);\draw[black, thin] (31,8) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\draw[blue, very thick] (24,5) rectangle (27,10);
\draw[blue, very thick] (27,0) rectangle (34,3);
\fill[pattern=north east lines, pattern color=black] (24,6) rectangle (27,10);
\fill[pattern=north east lines, pattern color=black] (24,5) rectangle (26,6);
\fill[pattern=north east lines, pattern color=black] (27,0) rectangle (34,3);
\end{tikzpicture}
\newpage
\begin{tikzpicture}[scale=0.4]
% Left square (greens)
\fill[white] (0,0) rectangle (10,10);
\draw[black, thick] (0,0) rectangle (10,10);
\fill[green!70,opacity=0.35] (0,7) rectangle (4,10);\draw[black, thin] (0,7) rectangle (4,10);
\fill[green!70,opacity=0.35] (4,0) rectangle (10,7);\draw[black, thin] (4,0) rectangle (10,7);
\fill[green!70,opacity=0.35] (0,4) rectangle (7,10);\draw[black, thin] (0,4) rectangle (7,10);
\fill[green!70,opacity=0.35] (7,0) rectangle (10,4);\draw[black, thin] (7,0) rectangle (10,4);
\draw[blue, very thick] (0,7) rectangle (4,10);
\draw[blue, very thick] (4,4) rectangle (7,7);
\draw[blue, very thick] (7,0) rectangle (10,4);

% Middle square (reds)
\fill[white] (12,0) rectangle (22,10);
\draw[black, thick] (12,0) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (14,3);\draw[black, thin] (12,0) rectangle (14,3);
\fill[red!70,opacity=0.25] (14,3) rectangle (16,6);\draw[black, thin] (14,3) rectangle (16,6);
\fill[red!70,opacity=0.25] (16,6) rectangle (19,7);\draw[black, thin] (16,6) rectangle (19,7);
\fill[red!70,opacity=0.25] (19,7) rectangle (22,8);\draw[black, thin] (19,7) rectangle (22,8);
\fill[red!70,opacity=0.25] (22,8) rectangle (22,10);\draw[black, thin] (22,8) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (13,3);\draw[black, thin] (12,0) rectangle (13,3);
\fill[red!70,opacity=0.25] (13,3) rectangle (15,6);\draw[black, thin] (13,3) rectangle (15,6);
\fill[red!70,opacity=0.25] (15,6) rectangle (18,8);\draw[black, thin] (15,6) rectangle (18,8);
\fill[red!70,opacity=0.25] (18,8) rectangle (20,10);\draw[black, thin] (18,8) rectangle (20,10);
\fill[red!70,opacity=0.25] (20,10) rectangle (21,10);\draw[black, thin] (20,10) rectangle (21,10);
\fill[red!70,opacity=0.25] (21,10) rectangle (22,10);\draw[black, thin] (21,10) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);

% Right square (full)
\fill[white] (24,0) rectangle (34,10);
\draw[black, thick] (24,0) rectangle (34,10);
\fill[green!70,opacity=0.35] (24,7) rectangle (28,10);\draw[black, thin] (24,7) rectangle (28,10);
\fill[green!70,opacity=0.35] (28,0) rectangle (34,7);\draw[black, thin] (28,0) rectangle (34,7);
\fill[green!70,opacity=0.35] (24,4) rectangle (31,10);\draw[black, thin] (24,4) rectangle (31,10);
\fill[green!70,opacity=0.35] (31,0) rectangle (34,4);\draw[black, thin] (31,0) rectangle (34,4);
\fill[red!70,opacity=0.25] (24,0) rectangle (26,3);\draw[black, thin] (24,0) rectangle (26,3);
\fill[red!70,opacity=0.25] (26,3) rectangle (28,6);\draw[black, thin] (26,3) rectangle (28,6);
\fill[red!70,opacity=0.25] (28,6) rectangle (31,7);\draw[black, thin] (28,6) rectangle (31,7);
\fill[red!70,opacity=0.25] (31,7) rectangle (34,8);\draw[black, thin] (31,7) rectangle (34,8);
\fill[red!70,opacity=0.25] (34,8) rectangle (34,10);\draw[black, thin] (34,8) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\fill[red!70,opacity=0.25] (24,0) rectangle (25,3);\draw[black, thin] (24,0) rectangle (25,3);
\fill[red!70,opacity=0.25] (25,3) rectangle (27,6);\draw[black, thin] (25,3) rectangle (27,6);
\fill[red!70,opacity=0.25] (27,6) rectangle (30,8);\draw[black, thin] (27,6) rectangle (30,8);
\fill[red!70,opacity=0.25] (30,8) rectangle (32,10);\draw[black, thin] (30,8) rectangle (32,10);
\fill[red!70,opacity=0.25] (32,10) rectangle (33,10);\draw[black, thin] (32,10) rectangle (33,10);
\fill[red!70,opacity=0.25] (33,10) rectangle (34,10);\draw[black, thin] (33,10) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\draw[blue, very thick] (24,7) rectangle (28,10);
\draw[blue, very thick] (28,4) rectangle (31,7);
\draw[blue, very thick] (31,0) rectangle (34,4);
\fill[pattern=north east lines, pattern color=black] (24,8) rectangle (28,10);
\fill[pattern=north east lines, pattern color=black] (24,7) rectangle (27,8);
\fill[pattern=north east lines, pattern color=black] (28,4) rectangle (31,6);
\fill[pattern=north east lines, pattern color=black] (31,0) rectangle (34,4);
\end{tikzpicture}
\newpage
\begin{tikzpicture}[scale=0.4]
% Left square (greens)
\fill[white] (0,0) rectangle (10,10);
\draw[black, thick] (0,0) rectangle (10,10);
\fill[green!70,opacity=0.35] (0,5) rectangle (4,10);\draw[black, thin] (0,5) rectangle (4,10);
\fill[green!70,opacity=0.35] (4,0) rectangle (10,5);\draw[black, thin] (4,0) rectangle (10,5);
\fill[green!70,opacity=0.35] (0,6) rectangle (3,10);\draw[black, thin] (0,6) rectangle (3,10);
\fill[green!70,opacity=0.35] (3,0) rectangle (10,6);\draw[black, thin] (3,0) rectangle (10,6);
\draw[blue, very thick] (0,6) rectangle (3,10);
\draw[blue, very thick] (3,5) rectangle (4,6);
\draw[blue, very thick] (4,0) rectangle (10,5);

% Middle square (reds)
\fill[white] (12,0) rectangle (22,10);
\draw[black, thick] (12,0) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (14,1);\draw[black, thin] (12,0) rectangle (14,1);
\fill[red!70,opacity=0.25] (14,1) rectangle (15,2);\draw[black, thin] (14,1) rectangle (15,2);
\fill[red!70,opacity=0.25] (15,2) rectangle (16,4);\draw[black, thin] (15,2) rectangle (16,4);
\fill[red!70,opacity=0.25] (16,4) rectangle (19,6);\draw[black, thin] (16,4) rectangle (19,6);
\fill[red!70,opacity=0.25] (19,6) rectangle (20,7);\draw[black, thin] (19,6) rectangle (20,7);
\fill[red!70,opacity=0.25] (20,7) rectangle (22,10);\draw[black, thin] (20,7) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (14,2);\draw[black, thin] (12,0) rectangle (14,2);
\fill[red!70,opacity=0.25] (14,2) rectangle (15,3);\draw[black, thin] (14,2) rectangle (15,3);
\fill[red!70,opacity=0.25] (15,3) rectangle (17,4);\draw[black, thin] (15,3) rectangle (17,4);
\fill[red!70,opacity=0.25] (17,4) rectangle (18,7);\draw[black, thin] (17,4) rectangle (18,7);
\fill[red!70,opacity=0.25] (18,7) rectangle (20,9);\draw[black, thin] (18,7) rectangle (20,9);
\fill[red!70,opacity=0.25] (20,9) rectangle (21,10);\draw[black, thin] (20,9) rectangle (21,10);
\fill[red!70,opacity=0.25] (21,10) rectangle (22,10);\draw[black, thin] (21,10) rectangle (22,10);

% Right square (full)
\fill[white] (24,0) rectangle (34,10);
\draw[black, thick] (24,0) rectangle (34,10);
\fill[green!70,opacity=0.35] (24,5) rectangle (28,10);\draw[black, thin] (24,5) rectangle (28,10);
\fill[green!70,opacity=0.35] (28,0) rectangle (34,5);\draw[black, thin] (28,0) rectangle (34,5);
\fill[green!70,opacity=0.35] (24,6) rectangle (27,10);\draw[black, thin] (24,6) rectangle (27,10);
\fill[green!70,opacity=0.35] (27,0) rectangle (34,6);\draw[black, thin] (27,0) rectangle (34,6);
\fill[red!70,opacity=0.25] (24,0) rectangle (26,1);\draw[black, thin] (24,0) rectangle (26,1);
\fill[red!70,opacity=0.25] (26,1) rectangle (27,2);\draw[black, thin] (26,1) rectangle (27,2);
\fill[red!70,opacity=0.25] (27,2) rectangle (28,4);\draw[black, thin] (27,2) rectangle (28,4);
\fill[red!70,opacity=0.25] (28,4) rectangle (31,6);\draw[black, thin] (28,4) rectangle (31,6);
\fill[red!70,opacity=0.25] (31,6) rectangle (32,7);\draw[black, thin] (31,6) rectangle (32,7);
\fill[red!70,opacity=0.25] (32,7) rectangle (34,10);\draw[black, thin] (32,7) rectangle (34,10);
\fill[red!70,opacity=0.25] (24,0) rectangle (26,2);\draw[black, thin] (24,0) rectangle (26,2);
\fill[red!70,opacity=0.25] (26,2) rectangle (27,3);\draw[black, thin] (26,2) rectangle (27,3);
\fill[red!70,opacity=0.25] (27,3) rectangle (29,4);\draw[black, thin] (27,3) rectangle (29,4);
\fill[red!70,opacity=0.25] (29,4) rectangle (30,7);\draw[black, thin] (29,4) rectangle (30,7);
\fill[red!70,opacity=0.25] (30,7) rectangle (32,9);\draw[black, thin] (30,7) rectangle (32,9);
\fill[red!70,opacity=0.25] (32,9) rectangle (33,10);\draw[black, thin] (32,9) rectangle (33,10);
\fill[red!70,opacity=0.25] (33,10) rectangle (34,10);\draw[black, thin] (33,10) rectangle (34,10);
\draw[blue, very thick] (24,6) rectangle (27,10);
\draw[blue, very thick] (27,5) rectangle (28,6);
\draw[blue, very thick] (28,0) rectangle (34,5);
\fill[pattern=north east lines, pattern color=black] (24,6) rectangle (27,10);
\fill[pattern=north east lines, pattern color=black] (27,5) rectangle (28,6);
\fill[pattern=north east lines, pattern color=black] (28,0) rectangle (34,3);
\fill[pattern=north east lines, pattern color=black] (29,3) rectangle (34,4);
\fill[pattern=north east lines, pattern color=black] (31,4) rectangle (34,5);
\end{tikzpicture}
\newpage
\begin{tikzpicture}[scale=0.4]
% Left square (greens)
\fill[white] (0,0) rectangle (10,10);
\draw[black, thick] (0,0) rectangle (10,10);
\fill[green!70,opacity=0.35] (0,5) rectangle (7,10);\draw[black, thin] (0,5) rectangle (7,10);
\fill[green!70,opacity=0.35] (7,0) rectangle (10,5);\draw[black, thin] (7,0) rectangle (10,5);
\fill[green!70,opacity=0.35] (0,7) rectangle (5,10);\draw[black, thin] (0,7) rectangle (5,10);
\fill[green!70,opacity=0.35] (5,0) rectangle (10,7);\draw[black, thin] (5,0) rectangle (10,7);
\draw[blue, very thick] (0,7) rectangle (5,10);
\draw[blue, very thick] (5,5) rectangle (7,7);
\draw[blue, very thick] (7,0) rectangle (10,5);

% Middle square (reds)
\fill[white] (12,0) rectangle (22,10);
\draw[black, thick] (12,0) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (13,2);\draw[black, thin] (12,0) rectangle (13,2);
\fill[red!70,opacity=0.25] (13,2) rectangle (14,5);\draw[black, thin] (13,2) rectangle (14,5);
\fill[red!70,opacity=0.25] (14,5) rectangle (15,6);\draw[black, thin] (14,5) rectangle (15,6);
\fill[red!70,opacity=0.25] (15,6) rectangle (16,8);\draw[black, thin] (15,6) rectangle (16,8);
\fill[red!70,opacity=0.25] (16,8) rectangle (18,9);\draw[black, thin] (16,8) rectangle (18,9);
\fill[red!70,opacity=0.25] (18,9) rectangle (22,10);\draw[black, thin] (18,9) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (13,3);\draw[black, thin] (12,0) rectangle (13,3);
\fill[red!70,opacity=0.25] (13,3) rectangle (14,4);\draw[black, thin] (13,3) rectangle (14,4);
\fill[red!70,opacity=0.25] (14,4) rectangle (17,5);\draw[black, thin] (14,4) rectangle (17,5);
\fill[red!70,opacity=0.25] (17,5) rectangle (19,7);\draw[black, thin] (17,5) rectangle (19,7);
\fill[red!70,opacity=0.25] (19,7) rectangle (20,9);\draw[black, thin] (19,7) rectangle (20,9);
\fill[red!70,opacity=0.25] (20,9) rectangle (21,10);\draw[black, thin] (20,9) rectangle (21,10);
\fill[red!70,opacity=0.25] (21,10) rectangle (22,10);\draw[black, thin] (21,10) rectangle (22,10);

% Right square (full)
\fill[white] (24,0) rectangle (34,10);
\draw[black, thick] (24,0) rectangle (34,10);
\fill[green!70,opacity=0.35] (24,5) rectangle (31,10);\draw[black, thin] (24,5) rectangle (31,10);
\fill[green!70,opacity=0.35] (31,0) rectangle (34,5);\draw[black, thin] (31,0) rectangle (34,5);
\fill[green!70,opacity=0.35] (24,7) rectangle (29,10);\draw[black, thin] (24,7) rectangle (29,10);
\fill[green!70,opacity=0.35] (29,0) rectangle (34,7);\draw[black, thin] (29,0) rectangle (34,7);
\fill[red!70,opacity=0.25] (24,0) rectangle (25,2);\draw[black, thin] (24,0) rectangle (25,2);
\fill[red!70,opacity=0.25] (25,2) rectangle (26,5);\draw[black, thin] (25,2) rectangle (26,5);
\fill[red!70,opacity=0.25] (26,5) rectangle (27,6);\draw[black, thin] (26,5) rectangle (27,6);
\fill[red!70,opacity=0.25] (27,6) rectangle (28,8);\draw[black, thin] (27,6) rectangle (28,8);
\fill[red!70,opacity=0.25] (28,8) rectangle (30,9);\draw[black, thin] (28,8) rectangle (30,9);
\fill[red!70,opacity=0.25] (30,9) rectangle (34,10);\draw[black, thin] (30,9) rectangle (34,10);
\fill[red!70,opacity=0.25] (24,0) rectangle (25,3);\draw[black, thin] (24,0) rectangle (25,3);
\fill[red!70,opacity=0.25] (25,3) rectangle (26,4);\draw[black, thin] (25,3) rectangle (26,4);
\fill[red!70,opacity=0.25] (26,4) rectangle (29,5);\draw[black, thin] (26,4) rectangle (29,5);
\fill[red!70,opacity=0.25] (29,5) rectangle (31,7);\draw[black, thin] (29,5) rectangle (31,7);
\fill[red!70,opacity=0.25] (31,7) rectangle (32,9);\draw[black, thin] (31,7) rectangle (32,9);
\fill[red!70,opacity=0.25] (32,9) rectangle (33,10);\draw[black, thin] (32,9) rectangle (33,10);
\fill[red!70,opacity=0.25] (33,10) rectangle (34,10);\draw[black, thin] (33,10) rectangle (34,10);
\draw[blue, very thick] (24,7) rectangle (29,10);
\draw[blue, very thick] (29,5) rectangle (31,7);
\draw[blue, very thick] (31,0) rectangle (34,5);
\fill[pattern=north east lines, pattern color=black] (24,9) rectangle (29,10);
\fill[pattern=north east lines, pattern color=black] (24,8) rectangle (28,9);
\fill[pattern=north east lines, pattern color=black] (24,7) rectangle (27,8);
\fill[pattern=north east lines, pattern color=black] (28,7) rectangle (29,8);
\fill[pattern=north east lines, pattern color=black] (31,0) rectangle (34,5);
\end{tikzpicture}
\newpage
\begin{tikzpicture}[scale=0.4]
% Left square (greens)
\fill[white] (0,0) rectangle (10,10);
\draw[black, thick] (0,0) rectangle (10,10);
\fill[green!70,opacity=0.35] (0,3) rectangle (7,10);\draw[black, thin] (0,3) rectangle (7,10);
\fill[green!70,opacity=0.35] (7,0) rectangle (10,3);\draw[black, thin] (7,0) rectangle (10,3);
\fill[green!70,opacity=0.35] (0,5) rectangle (6,10);\draw[black, thin] (0,5) rectangle (6,10);
\fill[green!70,opacity=0.35] (6,0) rectangle (10,5);\draw[black, thin] (6,0) rectangle (10,5);
\draw[blue, very thick] (0,5) rectangle (6,10);
\draw[blue, very thick] (6,3) rectangle (7,5);
\draw[blue, very thick] (7,0) rectangle (10,3);

% Middle square (reds)
\fill[white] (12,0) rectangle (22,10);
\draw[black, thick] (12,0) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (13,1);\draw[black, thin] (12,0) rectangle (13,1);
\fill[red!70,opacity=0.25] (13,1) rectangle (14,4);\draw[black, thin] (13,1) rectangle (14,4);
\fill[red!70,opacity=0.25] (14,4) rectangle (17,6);\draw[black, thin] (14,4) rectangle (17,6);
\fill[red!70,opacity=0.25] (17,6) rectangle (20,8);\draw[black, thin] (17,6) rectangle (20,8);
\fill[red!70,opacity=0.25] (20,8) rectangle (22,9);\draw[black, thin] (20,8) rectangle (22,9);
\fill[red!70,opacity=0.25] (22,9) rectangle (22,10);\draw[black, thin] (22,9) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (13,3);\draw[black, thin] (12,0) rectangle (13,3);
\fill[red!70,opacity=0.25] (13,3) rectangle (15,6);\draw[black, thin] (13,3) rectangle (15,6);
\fill[red!70,opacity=0.25] (15,6) rectangle (18,9);\draw[black, thin] (15,6) rectangle (18,9);
\fill[red!70,opacity=0.25] (18,9) rectangle (19,10);\draw[black, thin] (18,9) rectangle (19,10);
\fill[red!70,opacity=0.25] (19,10) rectangle (22,10);\draw[black, thin] (19,10) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);

% Right square (full)
\fill[white] (24,0) rectangle (34,10);
\draw[black, thick] (24,0) rectangle (34,10);
\fill[green!70,opacity=0.35] (24,3) rectangle (31,10);\draw[black, thin] (24,3) rectangle (31,10);
\fill[green!70,opacity=0.35] (31,0) rectangle (34,3);\draw[black, thin] (31,0) rectangle (34,3);
\fill[green!70,opacity=0.35] (24,5) rectangle (30,10);\draw[black, thin] (24,5) rectangle (30,10);
\fill[green!70,opacity=0.35] (30,0) rectangle (34,5);\draw[black, thin] (30,0) rectangle (34,5);
\fill[red!70,opacity=0.25] (24,0) rectangle (25,1);\draw[black, thin] (24,0) rectangle (25,1);
\fill[red!70,opacity=0.25] (25,1) rectangle (26,4);\draw[black, thin] (25,1) rectangle (26,4);
\fill[red!70,opacity=0.25] (26,4) rectangle (29,6);\draw[black, thin] (26,4) rectangle (29,6);
\fill[red!70,opacity=0.25] (29,6) rectangle (32,8);\draw[black, thin] (29,6) rectangle (32,8);
\fill[red!70,opacity=0.25] (32,8) rectangle (34,9);\draw[black, thin] (32,8) rectangle (34,9);
\fill[red!70,opacity=0.25] (34,9) rectangle (34,10);\draw[black, thin] (34,9) rectangle (34,10);
\fill[red!70,opacity=0.25] (24,0) rectangle (25,3);\draw[black, thin] (24,0) rectangle (25,3);
\fill[red!70,opacity=0.25] (25,3) rectangle (27,6);\draw[black, thin] (25,3) rectangle (27,6);
\fill[red!70,opacity=0.25] (27,6) rectangle (30,9);\draw[black, thin] (27,6) rectangle (30,9);
\fill[red!70,opacity=0.25] (30,9) rectangle (31,10);\draw[black, thin] (30,9) rectangle (31,10);
\fill[red!70,opacity=0.25] (31,10) rectangle (34,10);\draw[black, thin] (31,10) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\draw[blue, very thick] (24,5) rectangle (30,10);
\draw[blue, very thick] (30,3) rectangle (31,5);
\draw[blue, very thick] (31,0) rectangle (34,3);
\fill[pattern=north east lines, pattern color=black] (24,9) rectangle (30,10);
\fill[pattern=north east lines, pattern color=black] (24,8) rectangle (27,9);
\fill[pattern=north east lines, pattern color=black] (24,6) rectangle (27,8);
\fill[pattern=north east lines, pattern color=black] (24,5) rectangle (25,6);
\fill[pattern=north east lines, pattern color=black] (29,5) rectangle (30,6);
\fill[pattern=north east lines, pattern color=black] (30,3) rectangle (31,5);
\fill[pattern=north east lines, pattern color=black] (31,0) rectangle (34,3);
\end{tikzpicture}
\newpage
\begin{tikzpicture}[scale=0.4]
% Left square (greens)
\fill[white] (0,0) rectangle (10,10);
\draw[black, thick] (0,0) rectangle (10,10);
\fill[green!70,opacity=0.35] (0,4) rectangle (5,10);\draw[black, thin] (0,4) rectangle (5,10);
\fill[green!70,opacity=0.35] (5,0) rectangle (10,4);\draw[black, thin] (5,0) rectangle (10,4);
\fill[green!70,opacity=0.35] (0,3) rectangle (6,10);\draw[black, thin] (0,3) rectangle (6,10);
\fill[green!70,opacity=0.35] (6,0) rectangle (10,3);\draw[black, thin] (6,0) rectangle (10,3);
\draw[blue, very thick] (0,4) rectangle (5,10);
\draw[blue, very thick] (5,3) rectangle (6,4);
\draw[blue, very thick] (6,0) rectangle (10,3);

% Middle square (reds)
\fill[white] (12,0) rectangle (22,10);
\draw[black, thick] (12,0) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (13,3);\draw[black, thin] (12,0) rectangle (13,3);
\fill[red!70,opacity=0.25] (13,3) rectangle (14,5);\draw[black, thin] (13,3) rectangle (14,5);
\fill[red!70,opacity=0.25] (14,5) rectangle (17,6);\draw[black, thin] (14,5) rectangle (17,6);
\fill[red!70,opacity=0.25] (17,6) rectangle (20,7);\draw[black, thin] (17,6) rectangle (20,7);
\fill[red!70,opacity=0.25] (20,7) rectangle (21,8);\draw[black, thin] (20,7) rectangle (21,8);
\fill[red!70,opacity=0.25] (21,8) rectangle (22,10);\draw[black, thin] (21,8) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (13,1);\draw[black, thin] (12,0) rectangle (13,1);
\fill[red!70,opacity=0.25] (13,1) rectangle (14,4);\draw[black, thin] (13,1) rectangle (14,4);
\fill[red!70,opacity=0.25] (14,4) rectangle (16,5);\draw[black, thin] (14,4) rectangle (16,5);
\fill[red!70,opacity=0.25] (16,5) rectangle (19,6);\draw[black, thin] (16,5) rectangle (19,6);
\fill[red!70,opacity=0.25] (19,6) rectangle (20,9);\draw[black, thin] (19,6) rectangle (20,9);
\fill[red!70,opacity=0.25] (20,9) rectangle (22,10);\draw[black, thin] (20,9) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);

% Right square (full)
\fill[white] (24,0) rectangle (34,10);
\draw[black, thick] (24,0) rectangle (34,10);
\fill[green!70,opacity=0.35] (24,4) rectangle (29,10);\draw[black, thin] (24,4) rectangle (29,10);
\fill[green!70,opacity=0.35] (29,0) rectangle (34,4);\draw[black, thin] (29,0) rectangle (34,4);
\fill[green!70,opacity=0.35] (24,3) rectangle (30,10);\draw[black, thin] (24,3) rectangle (30,10);
\fill[green!70,opacity=0.35] (30,0) rectangle (34,3);\draw[black, thin] (30,0) rectangle (34,3);
\fill[red!70,opacity=0.25] (24,0) rectangle (25,3);\draw[black, thin] (24,0) rectangle (25,3);
\fill[red!70,opacity=0.25] (25,3) rectangle (26,5);\draw[black, thin] (25,3) rectangle (26,5);
\fill[red!70,opacity=0.25] (26,5) rectangle (29,6);\draw[black, thin] (26,5) rectangle (29,6);
\fill[red!70,opacity=0.25] (29,6) rectangle (32,7);\draw[black, thin] (29,6) rectangle (32,7);
\fill[red!70,opacity=0.25] (32,7) rectangle (33,8);\draw[black, thin] (32,7) rectangle (33,8);
\fill[red!70,opacity=0.25] (33,8) rectangle (34,10);\draw[black, thin] (33,8) rectangle (34,10);
\fill[red!70,opacity=0.25] (24,0) rectangle (25,1);\draw[black, thin] (24,0) rectangle (25,1);
\fill[red!70,opacity=0.25] (25,1) rectangle (26,4);\draw[black, thin] (25,1) rectangle (26,4);
\fill[red!70,opacity=0.25] (26,4) rectangle (28,5);\draw[black, thin] (26,4) rectangle (28,5);
\fill[red!70,opacity=0.25] (28,5) rectangle (31,6);\draw[black, thin] (28,5) rectangle (31,6);
\fill[red!70,opacity=0.25] (31,6) rectangle (32,9);\draw[black, thin] (31,6) rectangle (32,9);
\fill[red!70,opacity=0.25] (32,9) rectangle (34,10);\draw[black, thin] (32,9) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\draw[blue, very thick] (24,4) rectangle (29,10);
\draw[blue, very thick] (29,3) rectangle (30,4);
\draw[blue, very thick] (30,0) rectangle (34,3);
\fill[pattern=north east lines, pattern color=black] (24,6) rectangle (29,10);
\fill[pattern=north east lines, pattern color=black] (24,5) rectangle (26,6);
\fill[pattern=north east lines, pattern color=black] (24,4) rectangle (25,5);
\fill[pattern=north east lines, pattern color=black] (28,4) rectangle (29,5);
\fill[pattern=north east lines, pattern color=black] (29,3) rectangle (30,4);
\fill[pattern=north east lines, pattern color=black] (30,0) rectangle (34,3);
\end{tikzpicture}
\newpage
\begin{tikzpicture}[scale=0.4]
% Left square (greens)
\fill[white] (0,0) rectangle (10,10);
\draw[black, thick] (0,0) rectangle (10,10);
\fill[green!70,opacity=0.35] (0,5) rectangle (4,10);\draw[black, thin] (0,5) rectangle (4,10);
\fill[green!70,opacity=0.35] (4,0) rectangle (10,5);\draw[black, thin] (4,0) rectangle (10,5);
\fill[green!70,opacity=0.35] (0,4) rectangle (6,10);\draw[black, thin] (0,4) rectangle (6,10);
\fill[green!70,opacity=0.35] (6,0) rectangle (10,4);\draw[black, thin] (6,0) rectangle (10,4);
\draw[blue, very thick] (0,5) rectangle (4,10);
\draw[blue, very thick] (4,4) rectangle (6,5);
\draw[blue, very thick] (6,0) rectangle (10,4);

% Middle square (reds)
\fill[white] (12,0) rectangle (22,10);
\draw[black, thick] (12,0) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (13,3);\draw[black, thin] (12,0) rectangle (13,3);
\fill[red!70,opacity=0.25] (13,3) rectangle (14,4);\draw[black, thin] (13,3) rectangle (14,4);
\fill[red!70,opacity=0.25] (14,4) rectangle (15,5);\draw[black, thin] (14,4) rectangle (15,5);
\fill[red!70,opacity=0.25] (15,5) rectangle (18,6);\draw[black, thin] (15,5) rectangle (18,6);
\fill[red!70,opacity=0.25] (18,6) rectangle (20,9);\draw[black, thin] (18,6) rectangle (20,9);
\fill[red!70,opacity=0.25] (20,9) rectangle (22,10);\draw[black, thin] (20,9) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (14,2);\draw[black, thin] (12,0) rectangle (14,2);
\fill[red!70,opacity=0.25] (14,2) rectangle (16,4);\draw[black, thin] (14,2) rectangle (16,4);
\fill[red!70,opacity=0.25] (16,4) rectangle (19,5);\draw[black, thin] (16,4) rectangle (19,5);
\fill[red!70,opacity=0.25] (19,5) rectangle (21,6);\draw[black, thin] (19,5) rectangle (21,6);
\fill[red!70,opacity=0.25] (21,6) rectangle (22,7);\draw[black, thin] (21,6) rectangle (22,7);
\fill[red!70,opacity=0.25] (22,7) rectangle (22,10);\draw[black, thin] (22,7) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);

% Right square (full)
\fill[white] (24,0) rectangle (34,10);
\draw[black, thick] (24,0) rectangle (34,10);
\fill[green!70,opacity=0.35] (24,5) rectangle (28,10);\draw[black, thin] (24,5) rectangle (28,10);
\fill[green!70,opacity=0.35] (28,0) rectangle (34,5);\draw[black, thin] (28,0) rectangle (34,5);
\fill[green!70,opacity=0.35] (24,4) rectangle (30,10);\draw[black, thin] (24,4) rectangle (30,10);
\fill[green!70,opacity=0.35] (30,0) rectangle (34,4);\draw[black, thin] (30,0) rectangle (34,4);
\fill[red!70,opacity=0.25] (24,0) rectangle (25,3);\draw[black, thin] (24,0) rectangle (25,3);
\fill[red!70,opacity=0.25] (25,3) rectangle (26,4);\draw[black, thin] (25,3) rectangle (26,4);
\fill[red!70,opacity=0.25] (26,4) rectangle (27,5);\draw[black, thin] (26,4) rectangle (27,5);
\fill[red!70,opacity=0.25] (27,5) rectangle (30,6);\draw[black, thin] (27,5) rectangle (30,6);
\fill[red!70,opacity=0.25] (30,6) rectangle (32,9);\draw[black, thin] (30,6) rectangle (32,9);
\fill[red!70,opacity=0.25] (32,9) rectangle (34,10);\draw[black, thin] (32,9) rectangle (34,10);
\fill[red!70,opacity=0.25] (24,0) rectangle (26,2);\draw[black, thin] (24,0) rectangle (26,2);
\fill[red!70,opacity=0.25] (26,2) rectangle (28,4);\draw[black, thin] (26,2) rectangle (28,4);
\fill[red!70,opacity=0.25] (28,4) rectangle (31,5);\draw[black, thin] (28,4) rectangle (31,5);
\fill[red!70,opacity=0.25] (31,5) rectangle (33,6);\draw[black, thin] (31,5) rectangle (33,6);
\fill[red!70,opacity=0.25] (33,6) rectangle (34,7);\draw[black, thin] (33,6) rectangle (34,7);
\fill[red!70,opacity=0.25] (34,7) rectangle (34,10);\draw[black, thin] (34,7) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\draw[blue, very thick] (24,5) rectangle (28,10);
\draw[blue, very thick] (28,4) rectangle (30,5);
\draw[blue, very thick] (30,0) rectangle (34,4);
\fill[pattern=north east lines, pattern color=black] (24,6) rectangle (28,10);
\fill[pattern=north east lines, pattern color=black] (24,5) rectangle (27,6);
\fill[pattern=north east lines, pattern color=black] (30,0) rectangle (34,4);
\end{tikzpicture}
\newpage
\begin{tikzpicture}[scale=0.4]
% Left square (greens)
\fill[white] (0,0) rectangle (10,10);
\draw[black, thick] (0,0) rectangle (10,10);
\fill[green!70,opacity=0.35] (0,7) rectangle (6,10);\draw[black, thin] (0,7) rectangle (6,10);
\fill[green!70,opacity=0.35] (6,0) rectangle (10,7);\draw[black, thin] (6,0) rectangle (10,7);
\fill[green!70,opacity=0.35] (0,5) rectangle (5,10);\draw[black, thin] (0,5) rectangle (5,10);
\fill[green!70,opacity=0.35] (5,0) rectangle (10,5);\draw[black, thin] (5,0) rectangle (10,5);
\draw[blue, very thick] (0,7) rectangle (5,10);
\draw[blue, very thick] (6,0) rectangle (10,5);

% Middle square (reds)
\fill[white] (12,0) rectangle (22,10);
\draw[black, thick] (12,0) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (13,1);\draw[black, thin] (12,0) rectangle (13,1);
\fill[red!70,opacity=0.25] (13,1) rectangle (16,2);\draw[black, thin] (13,1) rectangle (16,2);
\fill[red!70,opacity=0.25] (16,2) rectangle (18,5);\draw[black, thin] (16,2) rectangle (18,5);
\fill[red!70,opacity=0.25] (18,5) rectangle (20,8);\draw[black, thin] (18,5) rectangle (20,8);
\fill[red!70,opacity=0.25] (20,8) rectangle (21,10);\draw[black, thin] (20,8) rectangle (21,10);
\fill[red!70,opacity=0.25] (21,10) rectangle (22,10);\draw[black, thin] (21,10) rectangle (22,10);
\fill[red!70,opacity=0.25] (12,0) rectangle (15,1);\draw[black, thin] (12,0) rectangle (15,1);
\fill[red!70,opacity=0.25] (15,1) rectangle (18,3);\draw[black, thin] (15,1) rectangle (18,3);
\fill[red!70,opacity=0.25] (18,3) rectangle (19,6);\draw[black, thin] (18,3) rectangle (19,6);
\fill[red!70,opacity=0.25] (19,6) rectangle (21,9);\draw[black, thin] (19,6) rectangle (21,9);
\fill[red!70,opacity=0.25] (21,9) rectangle (22,10);\draw[black, thin] (21,9) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);
\fill[red!70,opacity=0.25] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);

% Right square (full)
\fill[white] (24,0) rectangle (34,10);
\draw[black, thick] (24,0) rectangle (34,10);
\fill[green!70,opacity=0.35] (24,7) rectangle (30,10);\draw[black, thin] (24,7) rectangle (30,10);
\fill[green!70,opacity=0.35] (30,0) rectangle (34,7);\draw[black, thin] (30,0) rectangle (34,7);
\fill[green!70,opacity=0.35] (24,5) rectangle (29,10);\draw[black, thin] (24,5) rectangle (29,10);
\fill[green!70,opacity=0.35] (29,0) rectangle (34,5);\draw[black, thin] (29,0) rectangle (34,5);
\fill[red!70,opacity=0.25] (24,0) rectangle (25,1);\draw[black, thin] (24,0) rectangle (25,1);
\fill[red!70,opacity=0.25] (25,1) rectangle (28,2);\draw[black, thin] (25,1) rectangle (28,2);
\fill[red!70,opacity=0.25] (28,2) rectangle (30,5);\draw[black, thin] (28,2) rectangle (30,5);
\fill[red!70,opacity=0.25] (30,5) rectangle (32,8);\draw[black, thin] (30,5) rectangle (32,8);
\fill[red!70,opacity=0.25] (32,8) rectangle (33,10);\draw[black, thin] (32,8) rectangle (33,10);
\fill[red!70,opacity=0.25] (33,10) rectangle (34,10);\draw[black, thin] (33,10) rectangle (34,10);
\fill[red!70,opacity=0.25] (24,0) rectangle (27,1);\draw[black, thin] (24,0) rectangle (27,1);
\fill[red!70,opacity=0.25] (27,1) rectangle (30,3);\draw[black, thin] (27,1) rectangle (30,3);
\fill[red!70,opacity=0.25] (30,3) rectangle (31,6);\draw[black, thin] (30,3) rectangle (31,6);
\fill[red!70,opacity=0.25] (31,6) rectangle (33,9);\draw[black, thin] (31,6) rectangle (33,9);
\fill[red!70,opacity=0.25] (33,9) rectangle (34,10);\draw[black, thin] (33,9) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\fill[red!70,opacity=0.25] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\draw[blue, very thick] (24,7) rectangle (29,10);
\draw[blue, very thick] (30,0) rectangle (34,5);
\fill[pattern=north east lines, pattern color=black] (24,7) rectangle (29,10);
\fill[pattern=north east lines, pattern color=black] (30,0) rectangle (34,3);
\fill[pattern=north east lines, pattern color=black] (31,3) rectangle (34,5);
\end{tikzpicture}
\newpage
\end{document}

==> hd1-pic.tex <==
\definecolor{color2}{HTML}{B5E5CF}
\definecolor{color1}{HTML}{FCB5AC}
\definecolor{color3}{HTML}{888888}
\definecolor{color4}{HTML}{2222FF}
\usetikzlibrary{decorations.pathreplacing}


\begin{tikzpicture}[scale=0.18]

% Background 32x32 grid
\fill[white] (0,0) rectangle (1,1);
\draw[color3, very thin] (0,0) rectangle (1,1);
\fill[color3] (0,1) rectangle (1,2);
\draw[color3, very thin] (0,1) rectangle (1,2);
\fill[color3] (0,2) rectangle (1,3);
\draw[color3, very thin] (0,2) rectangle (1,3);
\fill[white] (0,3) rectangle (1,4);
\draw[color3, very thin] (0,3) rectangle (1,4);
\fill[color3] (0,4) rectangle (1,5);
\draw[color3, very thin] (0,4) rectangle (1,5);
\fill[white] (0,5) rectangle (1,6);
\draw[color3, very thin] (0,5) rectangle (1,6);
\fill[white] (0,6) rectangle (1,7);
\draw[color3, very thin] (0,6) rectangle (1,7);
\fill[white] (0,7) rectangle (1,8);
\draw[color3, very thin] (0,7) rectangle (1,8);
\fill[color3] (0,8) rectangle (1,9);
\draw[color3, very thin] (0,8) rectangle (1,9);
\fill[white] (0,9) rectangle (1,10);
\draw[color3, very thin] (0,9) rectangle (1,10);
\fill[white] (0,10) rectangle (1,11);
\draw[color3, very thin] (0,10) rectangle (1,11);
\fill[white] (0,11) rectangle (1,12);
\draw[color3, very thin] (0,11) rectangle (1,12);
\fill[white] (0,12) rectangle (1,13);
\draw[color3, very thin] (0,12) rectangle (1,13);
\fill[white] (0,13) rectangle (1,14);
\draw[color3, very thin] (0,13) rectangle (1,14);
\fill[white] (0,14) rectangle (1,15);
\draw[color3, very thin] (0,14) rectangle (1,15);
\fill[white] (0,15) rectangle (1,16);
\draw[color3, very thin] (0,15) rectangle (1,16);
\fill[color3] (0,16) rectangle (1,17);
\draw[color3, very thin] (0,16) rectangle (1,17);
\fill[white] (0,17) rectangle (1,18);
\draw[color3, very thin] (0,17) rectangle (1,18);
\fill[white] (0,18) rectangle (1,19);
\draw[color3, very thin] (0,18) rectangle (1,19);
\fill[white] (0,19) rectangle (1,20);
\draw[color3, very thin] (0,19) rectangle (1,20);
\fill[white] (0,20) rectangle (1,21);
\draw[color3, very thin] (0,20) rectangle (1,21);
\fill[white] (0,21) rectangle (1,22);
\draw[color3, very thin] (0,21) rectangle (1,22);
\fill[white] (0,22) rectangle (1,23);
\draw[color3, very thin] (0,22) rectangle (1,23);
\fill[white] (0,23) rectangle (1,24);
\draw[color3, very thin] (0,23) rectangle (1,24);
\fill[white] (0,24) rectangle (1,25);
\draw[color3, very thin] (0,24) rectangle (1,25);
\fill[white] (0,25) rectangle (1,26);
\draw[color3, very thin] (0,25) rectangle (1,26);
\fill[white] (0,26) rectangle (1,27);
\draw[color3, very thin] (0,26) rectangle (1,27);
\fill[white] (0,27) rectangle (1,28);
\draw[color3, very thin] (0,27) rectangle (1,28);
\fill[white] (0,28) rectangle (1,29);
\draw[color3, very thin] (0,28) rectangle (1,29);
\fill[white] (0,29) rectangle (1,30);
\draw[color3, very thin] (0,29) rectangle (1,30);
\fill[white] (0,30) rectangle (1,31);
\draw[color3, very thin] (0,30) rectangle (1,31);
\fill[white] (0,31) rectangle (1,32);
\draw[color3, very thin] (0,31) rectangle (1,32);
\fill[color3] (1,0) rectangle (2,1);
\draw[color3, very thin] (1,0) rectangle (2,1);
\fill[white] (1,1) rectangle (2,2);
\draw[color3, very thin] (1,1) rectangle (2,2);
\fill[white] (1,2) rectangle (2,3);
\draw[color3, very thin] (1,2) rectangle (2,3);
\fill[color3] (1,3) rectangle (2,4);
\draw[color3, very thin] (1,3) rectangle (2,4);
\fill[white] (1,4) rectangle (2,5);
\draw[color3, very thin] (1,4) rectangle (2,5);
\fill[color3] (1,5) rectangle (2,6);
\draw[color3, very thin] (1,5) rectangle (2,6);
\fill[white] (1,6) rectangle (2,7);
\draw[color3, very thin] (1,6) rectangle (2,7);
\fill[white] (1,7) rectangle (2,8);
\draw[color3, very thin] (1,7) rectangle (2,8);
\fill[white] (1,8) rectangle (2,9);
\draw[color3, very thin] (1,8) rectangle (2,9);
\fill[color3] (1,9) rectangle (2,10);
\draw[color3, very thin] (1,9) rectangle (2,10);
\fill[white] (1,10) rectangle (2,11);
\draw[color3, very thin] (1,10) rectangle (2,11);
\fill[white] (1,11) rectangle (2,12);
\draw[color3, very thin] (1,11) rectangle (2,12);
\fill[white] (1,12) rectangle (2,13);
\draw[color3, very thin] (1,12) rectangle (2,13);
\fill[white] (1,13) rectangle (2,14);
\draw[color3, very thin] (1,13) rectangle (2,14);
\fill[white] (1,14) rectangle (2,15);
\draw[color3, very thin] (1,14) rectangle (2,15);
\fill[white] (1,15) rectangle (2,16);
\draw[color3, very thin] (1,15) rectangle (2,16);
\fill[white] (1,16) rectangle (2,17);
\draw[color3, very thin] (1,16) rectangle (2,17);
\fill[color3] (1,17) rectangle (2,18);
\draw[color3, very thin] (1,17) rectangle (2,18);
\fill[white] (1,18) rectangle (2,19);
\draw[color3, very thin] (1,18) rectangle (2,19);
\fill[white] (1,19) rectangle (2,20);
\draw[color3, very thin] (1,19) rectangle (2,20);
\fill[white] (1,20) rectangle (2,21);
\draw[color3, very thin] (1,20) rectangle (2,21);
\fill[white] (1,21) rectangle (2,22);
\draw[color3, very thin] (1,21) rectangle (2,22);
\fill[white] (1,22) rectangle (2,23);
\draw[color3, very thin] (1,22) rectangle (2,23);
\fill[white] (1,23) rectangle (2,24);
\draw[color3, very thin] (1,23) rectangle (2,24);
\fill[white] (1,24) rectangle (2,25);
\draw[color3, very thin] (1,24) rectangle (2,25);
\fill[white] (1,25) rectangle (2,26);
\draw[color3, very thin] (1,25) rectangle (2,26);
\fill[white] (1,26) rectangle (2,27);
\draw[color3, very thin] (1,26) rectangle (2,27);
\fill[white] (1,27) rectangle (2,28);
\draw[color3, very thin] (1,27) rectangle (2,28);
\fill[white] (1,28) rectangle (2,29);
\draw[color3, very thin] (1,28) rectangle (2,29);
\fill[white] (1,29) rectangle (2,30);
\draw[color3, very thin] (1,29) rectangle (2,30);
\fill[white] (1,30) rectangle (2,31);
\draw[color3, very thin] (1,30) rectangle (2,31);
\fill[white] (1,31) rectangle (2,32);
\draw[color3, very thin] (1,31) rectangle (2,32);
\fill[color3] (2,0) rectangle (3,1);
\draw[color3, very thin] (2,0) rectangle (3,1);
\fill[white] (2,1) rectangle (3,2);
\draw[color3, very thin] (2,1) rectangle (3,2);
\fill[white] (2,2) rectangle (3,3);
\draw[color3, very thin] (2,2) rectangle (3,3);
\fill[color3] (2,3) rectangle (3,4);
\draw[color3, very thin] (2,3) rectangle (3,4);
\fill[white] (2,4) rectangle (3,5);
\draw[color3, very thin] (2,4) rectangle (3,5);
\fill[white] (2,5) rectangle (3,6);
\draw[color3, very thin] (2,5) rectangle (3,6);
\fill[color3] (2,6) rectangle (3,7);
\draw[color3, very thin] (2,6) rectangle (3,7);
\fill[white] (2,7) rectangle (3,8);
\draw[color3, very thin] (2,7) rectangle (3,8);
\fill[white] (2,8) rectangle (3,9);
\draw[color3, very thin] (2,8) rectangle (3,9);
\fill[white] (2,9) rectangle (3,10);
\draw[color3, very thin] (2,9) rectangle (3,10);
\fill[color3] (2,10) rectangle (3,11);
\draw[color3, very thin] (2,10) rectangle (3,11);
\fill[white] (2,11) rectangle (3,12);
\draw[color3, very thin] (2,11) rectangle (3,12);
\fill[white] (2,12) rectangle (3,13);
\draw[color3, very thin] (2,12) rectangle (3,13);
\fill[white] (2,13) rectangle (3,14);
\draw[color3, very thin] (2,13) rectangle (3,14);
\fill[white] (2,14) rectangle (3,15);
\draw[color3, very thin] (2,14) rectangle (3,15);
\fill[white] (2,15) rectangle (3,16);
\draw[color3, very thin] (2,15) rectangle (3,16);
\fill[white] (2,16) rectangle (3,17);
\draw[color3, very thin] (2,16) rectangle (3,17);
\fill[white] (2,17) rectangle (3,18);
\draw[color3, very thin] (2,17) rectangle (3,18);
\fill[color3] (2,18) rectangle (3,19);
\draw[color3, very thin] (2,18) rectangle (3,19);
\fill[white] (2,19) rectangle (3,20);
\draw[color3, very thin] (2,19) rectangle (3,20);
\fill[white] (2,20) rectangle (3,21);
\draw[color3, very thin] (2,20) rectangle (3,21);
\fill[white] (2,21) rectangle (3,22);
\draw[color3, very thin] (2,21) rectangle (3,22);
\fill[white] (2,22) rectangle (3,23);
\draw[color3, very thin] (2,22) rectangle (3,23);
\fill[white] (2,23) rectangle (3,24);
\draw[color3, very thin] (2,23) rectangle (3,24);
\fill[white] (2,24) rectangle (3,25);
\draw[color3, very thin] (2,24) rectangle (3,25);
\fill[white] (2,25) rectangle (3,26);
\draw[color3, very thin] (2,25) rectangle (3,26);
\fill[white] (2,26) rectangle (3,27);
\draw[color3, very thin] (2,26) rectangle (3,27);
\fill[white] (2,27) rectangle (3,28);
\draw[color3, very thin] (2,27) rectangle (3,28);
\fill[white] (2,28) rectangle (3,29);
\draw[color3, very thin] (2,28) rectangle (3,29);
\fill[white] (2,29) rectangle (3,30);
\draw[color3, very thin] (2,29) rectangle (3,30);
\fill[white] (2,30) rectangle (3,31);
\draw[color3, very thin] (2,30) rectangle (3,31);
\fill[white] (2,31) rectangle (3,32);
\draw[color3, very thin] (2,31) rectangle (3,32);
\fill[white] (3,0) rectangle (4,1);
\draw[color3, very thin] (3,0) rectangle (4,1);
\fill[color3] (3,1) rectangle (4,2);
\draw[color3, very thin] (3,1) rectangle (4,2);
\fill[color3] (3,2) rectangle (4,3);
\draw[color3, very thin] (3,2) rectangle (4,3);
\fill[white] (3,3) rectangle (4,4);
\draw[color3, very thin] (3,3) rectangle (4,4);
\fill[white] (3,4) rectangle (4,5);
\draw[color3, very thin] (3,4) rectangle (4,5);
\fill[white] (3,5) rectangle (4,6);
\draw[color3, very thin] (3,5) rectangle (4,6);
\fill[white] (3,6) rectangle (4,7);
\draw[color3, very thin] (3,6) rectangle (4,7);
\fill[color3] (3,7) rectangle (4,8);
\draw[color3, very thin] (3,7) rectangle (4,8);
\fill[white] (3,8) rectangle (4,9);
\draw[color3, very thin] (3,8) rectangle (4,9);
\fill[white] (3,9) rectangle (4,10);
\draw[color3, very thin] (3,9) rectangle (4,10);
\fill[white] (3,10) rectangle (4,11);
\draw[color3, very thin] (3,10) rectangle (4,11);
\fill[color3] (3,11) rectangle (4,12);
\draw[color3, very thin] (3,11) rectangle (4,12);
\fill[white] (3,12) rectangle (4,13);
\draw[color3, very thin] (3,12) rectangle (4,13);
\fill[white] (3,13) rectangle (4,14);
\draw[color3, very thin] (3,13) rectangle (4,14);
\fill[white] (3,14) rectangle (4,15);
\draw[color3, very thin] (3,14) rectangle (4,15);
\fill[white] (3,15) rectangle (4,16);
\draw[color3, very thin] (3,15) rectangle (4,16);
\fill[white] (3,16) rectangle (4,17);
\draw[color3, very thin] (3,16) rectangle (4,17);
\fill[white] (3,17) rectangle (4,18);
\draw[color3, very thin] (3,17) rectangle (4,18);
\fill[white] (3,18) rectangle (4,19);
\draw[color3, very thin] (3,18) rectangle (4,19);
\fill[color3] (3,19) rectangle (4,20);
\draw[color3, very thin] (3,19) rectangle (4,20);
\fill[white] (3,20) rectangle (4,21);
\draw[color3, very thin] (3,20) rectangle (4,21);
\fill[white] (3,21) rectangle (4,22);
\draw[color3, very thin] (3,21) rectangle (4,22);
\fill[white] (3,22) rectangle (4,23);
\draw[color3, very thin] (3,22) rectangle (4,23);
\fill[white] (3,23) rectangle (4,24);
\draw[color3, very thin] (3,23) rectangle (4,24);
\fill[white] (3,24) rectangle (4,25);
\draw[color3, very thin] (3,24) rectangle (4,25);
\fill[white] (3,25) rectangle (4,26);
\draw[color3, very thin] (3,25) rectangle (4,26);
\fill[white] (3,26) rectangle (4,27);
\draw[color3, very thin] (3,26) rectangle (4,27);
\fill[white] (3,27) rectangle (4,28);
\draw[color3, very thin] (3,27) rectangle (4,28);
\fill[white] (3,28) rectangle (4,29);
\draw[color3, very thin] (3,28) rectangle (4,29);
\fill[white] (3,29) rectangle (4,30);
\draw[color3, very thin] (3,29) rectangle (4,30);
\fill[white] (3,30) rectangle (4,31);
\draw[color3, very thin] (3,30) rectangle (4,31);
\fill[white] (3,31) rectangle (4,32);
\draw[color3, very thin] (3,31) rectangle (4,32);
\fill[color3] (4,0) rectangle (5,1);
\draw[color3, very thin] (4,0) rectangle (5,1);
\fill[white] (4,1) rectangle (5,2);
\draw[color3, very thin] (4,1) rectangle (5,2);
\fill[white] (4,2) rectangle (5,3);
\draw[color3, very thin] (4,2) rectangle (5,3);
\fill[white] (4,3) rectangle (5,4);
\draw[color3, very thin] (4,3) rectangle (5,4);
\fill[white] (4,4) rectangle (5,5);
\draw[color3, very thin] (4,4) rectangle (5,5);
\fill[color3] (4,5) rectangle (5,6);
\draw[color3, very thin] (4,5) rectangle (5,6);
\fill[color3] (4,6) rectangle (5,7);
\draw[color3, very thin] (4,6) rectangle (5,7);
\fill[white] (4,7) rectangle (5,8);
\draw[color3, very thin] (4,7) rectangle (5,8);
\fill[white] (4,8) rectangle (5,9);
\draw[color3, very thin] (4,8) rectangle (5,9);
\fill[white] (4,9) rectangle (5,10);
\draw[color3, very thin] (4,9) rectangle (5,10);
\fill[white] (4,10) rectangle (5,11);
\draw[color3, very thin] (4,10) rectangle (5,11);
\fill[white] (4,11) rectangle (5,12);
\draw[color3, very thin] (4,11) rectangle (5,12);
\fill[color3] (4,12) rectangle (5,13);
\draw[color3, very thin] (4,12) rectangle (5,13);
\fill[white] (4,13) rectangle (5,14);
\draw[color3, very thin] (4,13) rectangle (5,14);
\fill[white] (4,14) rectangle (5,15);
\draw[color3, very thin] (4,14) rectangle (5,15);
\fill[white] (4,15) rectangle (5,16);
\draw[color3, very thin] (4,15) rectangle (5,16);
\fill[white] (4,16) rectangle (5,17);
\draw[color3, very thin] (4,16) rectangle (5,17);
\fill[white] (4,17) rectangle (5,18);
\draw[color3, very thin] (4,17) rectangle (5,18);
\fill[white] (4,18) rectangle (5,19);
\draw[color3, very thin] (4,18) rectangle (5,19);
\fill[white] (4,19) rectangle (5,20);
\draw[color3, very thin] (4,19) rectangle (5,20);
\fill[color3] (4,20) rectangle (5,21);
\draw[color3, very thin] (4,20) rectangle (5,21);
\fill[white] (4,21) rectangle (5,22);
\draw[color3, very thin] (4,21) rectangle (5,22);
\fill[white] (4,22) rectangle (5,23);
\draw[color3, very thin] (4,22) rectangle (5,23);
\fill[white] (4,23) rectangle (5,24);
\draw[color3, very thin] (4,23) rectangle (5,24);
\fill[white] (4,24) rectangle (5,25);
\draw[color3, very thin] (4,24) rectangle (5,25);
\fill[white] (4,25) rectangle (5,26);
\draw[color3, very thin] (4,25) rectangle (5,26);
\fill[white] (4,26) rectangle (5,27);
\draw[color3, very thin] (4,26) rectangle (5,27);
\fill[white] (4,27) rectangle (5,28);
\draw[color3, very thin] (4,27) rectangle (5,28);
\fill[white] (4,28) rectangle (5,29);
\draw[color3, very thin] (4,28) rectangle (5,29);
\fill[white] (4,29) rectangle (5,30);
\draw[color3, very thin] (4,29) rectangle (5,30);
\fill[white] (4,30) rectangle (5,31);
\draw[color3, very thin] (4,30) rectangle (5,31);
\fill[white] (4,31) rectangle (5,32);
\draw[color3, very thin] (4,31) rectangle (5,32);
\fill[white] (5,0) rectangle (6,1);
\draw[color3, very thin] (5,0) rectangle (6,1);
\fill[color3] (5,1) rectangle (6,2);
\draw[color3, very thin] (5,1) rectangle (6,2);
\fill[white] (5,2) rectangle (6,3);
\draw[color3, very thin] (5,2) rectangle (6,3);
\fill[white] (5,3) rectangle (6,4);
\draw[color3, very thin] (5,3) rectangle (6,4);
\fill[color3] (5,4) rectangle (6,5);
\draw[color3, very thin] (5,4) rectangle (6,5);
\fill[white] (5,5) rectangle (6,6);
\draw[color3, very thin] (5,5) rectangle (6,6);
\fill[white] (5,6) rectangle (6,7);
\draw[color3, very thin] (5,6) rectangle (6,7);
\fill[color3] (5,7) rectangle (6,8);
\draw[color3, very thin] (5,7) rectangle (6,8);
\fill[white] (5,8) rectangle (6,9);
\draw[color3, very thin] (5,8) rectangle (6,9);
\fill[white] (5,9) rectangle (6,10);
\draw[color3, very thin] (5,9) rectangle (6,10);
\fill[white] (5,10) rectangle (6,11);
\draw[color3, very thin] (5,10) rectangle (6,11);
\fill[white] (5,11) rectangle (6,12);
\draw[color3, very thin] (5,11) rectangle (6,12);
\fill[white] (5,12) rectangle (6,13);
\draw[color3, very thin] (5,12) rectangle (6,13);
\fill[color3] (5,13) rectangle (6,14);
\draw[color3, very thin] (5,13) rectangle (6,14);
\fill[white] (5,14) rectangle (6,15);
\draw[color3, very thin] (5,14) rectangle (6,15);
\fill[white] (5,15) rectangle (6,16);
\draw[color3, very thin] (5,15) rectangle (6,16);
\fill[white] (5,16) rectangle (6,17);
\draw[color3, very thin] (5,16) rectangle (6,17);
\fill[white] (5,17) rectangle (6,18);
\draw[color3, very thin] (5,17) rectangle (6,18);
\fill[white] (5,18) rectangle (6,19);
\draw[color3, very thin] (5,18) rectangle (6,19);
\fill[white] (5,19) rectangle (6,20);
\draw[color3, very thin] (5,19) rectangle (6,20);
\fill[white] (5,20) rectangle (6,21);
\draw[color3, very thin] (5,20) rectangle (6,21);
\fill[color3] (5,21) rectangle (6,22);
\draw[color3, very thin] (5,21) rectangle (6,22);
\fill[white] (5,22) rectangle (6,23);
\draw[color3, very thin] (5,22) rectangle (6,23);
\fill[white] (5,23) rectangle (6,24);
\draw[color3, very thin] (5,23) rectangle (6,24);
\fill[white] (5,24) rectangle (6,25);
\draw[color3, very thin] (5,24) rectangle (6,25);
\fill[white] (5,25) rectangle (6,26);
\draw[color3, very thin] (5,25) rectangle (6,26);
\fill[white] (5,26) rectangle (6,27);
\draw[color3, very thin] (5,26) rectangle (6,27);
\fill[white] (5,27) rectangle (6,28);
\draw[color3, very thin] (5,27) rectangle (6,28);
\fill[white] (5,28) rectangle (6,29);
\draw[color3, very thin] (5,28) rectangle (6,29);
\fill[white] (5,29) rectangle (6,30);
\draw[color3, very thin] (5,29) rectangle (6,30);
\fill[white] (5,30) rectangle (6,31);
\draw[color3, very thin] (5,30) rectangle (6,31);
\fill[white] (5,31) rectangle (6,32);
\draw[color3, very thin] (5,31) rectangle (6,32);
\fill[white] (6,0) rectangle (7,1);
\draw[color3, very thin] (6,0) rectangle (7,1);
\fill[white] (6,1) rectangle (7,2);
\draw[color3, very thin] (6,1) rectangle (7,2);
\fill[color3] (6,2) rectangle (7,3);
\draw[color3, very thin] (6,2) rectangle (7,3);
\fill[white] (6,3) rectangle (7,4);
\draw[color3, very thin] (6,3) rectangle (7,4);
\fill[color3] (6,4) rectangle (7,5);
\draw[color3, very thin] (6,4) rectangle (7,5);
\fill[white] (6,5) rectangle (7,6);
\draw[color3, very thin] (6,5) rectangle (7,6);
\fill[white] (6,6) rectangle (7,7);
\draw[color3, very thin] (6,6) rectangle (7,7);
\fill[color3] (6,7) rectangle (7,8);
\draw[color3, very thin] (6,7) rectangle (7,8);
\fill[white] (6,8) rectangle (7,9);
\draw[color3, very thin] (6,8) rectangle (7,9);
\fill[white] (6,9) rectangle (7,10);
\draw[color3, very thin] (6,9) rectangle (7,10);
\fill[white] (6,10) rectangle (7,11);
\draw[color3, very thin] (6,10) rectangle (7,11);
\fill[white] (6,11) rectangle (7,12);
\draw[color3, very thin] (6,11) rectangle (7,12);
\fill[white] (6,12) rectangle (7,13);
\draw[color3, very thin] (6,12) rectangle (7,13);
\fill[white] (6,13) rectangle (7,14);
\draw[color3, very thin] (6,13) rectangle (7,14);
\fill[color3] (6,14) rectangle (7,15);
\draw[color3, very thin] (6,14) rectangle (7,15);
\fill[white] (6,15) rectangle (7,16);
\draw[color3, very thin] (6,15) rectangle (7,16);
\fill[white] (6,16) rectangle (7,17);
\draw[color3, very thin] (6,16) rectangle (7,17);
\fill[white] (6,17) rectangle (7,18);
\draw[color3, very thin] (6,17) rectangle (7,18);
\fill[white] (6,18) rectangle (7,19);
\draw[color3, very thin] (6,18) rectangle (7,19);
\fill[white] (6,19) rectangle (7,20);
\draw[color3, very thin] (6,19) rectangle (7,20);
\fill[white] (6,20) rectangle (7,21);
\draw[color3, very thin] (6,20) rectangle (7,21);
\fill[white] (6,21) rectangle (7,22);
\draw[color3, very thin] (6,21) rectangle (7,22);
\fill[color3] (6,22) rectangle (7,23);
\draw[color3, very thin] (6,22) rectangle (7,23);
\fill[white] (6,23) rectangle (7,24);
\draw[color3, very thin] (6,23) rectangle (7,24);
\fill[white] (6,24) rectangle (7,25);
\draw[color3, very thin] (6,24) rectangle (7,25);
\fill[white] (6,25) rectangle (7,26);
\draw[color3, very thin] (6,25) rectangle (7,26);
\fill[white] (6,26) rectangle (7,27);
\draw[color3, very thin] (6,26) rectangle (7,27);
\fill[white] (6,27) rectangle (7,28);
\draw[color3, very thin] (6,27) rectangle (7,28);
\fill[white] (6,28) rectangle (7,29);
\draw[color3, very thin] (6,28) rectangle (7,29);
\fill[white] (6,29) rectangle (7,30);
\draw[color3, very thin] (6,29) rectangle (7,30);
\fill[white] (6,30) rectangle (7,31);
\draw[color3, very thin] (6,30) rectangle (7,31);
\fill[white] (6,31) rectangle (7,32);
\draw[color3, very thin] (6,31) rectangle (7,32);
\fill[white] (7,0) rectangle (8,1);
\draw[color3, very thin] (7,0) rectangle (8,1);
\fill[white] (7,1) rectangle (8,2);
\draw[color3, very thin] (7,1) rectangle (8,2);
\fill[white] (7,2) rectangle (8,3);
\draw[color3, very thin] (7,2) rectangle (8,3);
\fill[color3] (7,3) rectangle (8,4);
\draw[color3, very thin] (7,3) rectangle (8,4);
\fill[white] (7,4) rectangle (8,5);
\draw[color3, very thin] (7,4) rectangle (8,5);
\fill[color3] (7,5) rectangle (8,6);
\draw[color3, very thin] (7,5) rectangle (8,6);
\fill[color3] (7,6) rectangle (8,7);
\draw[color3, very thin] (7,6) rectangle (8,7);
\fill[white] (7,7) rectangle (8,8);
\draw[color3, very thin] (7,7) rectangle (8,8);
\fill[white] (7,8) rectangle (8,9);
\draw[color3, very thin] (7,8) rectangle (8,9);
\fill[white] (7,9) rectangle (8,10);
\draw[color3, very thin] (7,9) rectangle (8,10);
\fill[white] (7,10) rectangle (8,11);
\draw[color3, very thin] (7,10) rectangle (8,11);
\fill[white] (7,11) rectangle (8,12);
\draw[color3, very thin] (7,11) rectangle (8,12);
\fill[white] (7,12) rectangle (8,13);
\draw[color3, very thin] (7,12) rectangle (8,13);
\fill[white] (7,13) rectangle (8,14);
\draw[color3, very thin] (7,13) rectangle (8,14);
\fill[white] (7,14) rectangle (8,15);
\draw[color3, very thin] (7,14) rectangle (8,15);
\fill[color3] (7,15) rectangle (8,16);
\draw[color3, very thin] (7,15) rectangle (8,16);
\fill[white] (7,16) rectangle (8,17);
\draw[color3, very thin] (7,16) rectangle (8,17);
\fill[white] (7,17) rectangle (8,18);
\draw[color3, very thin] (7,17) rectangle (8,18);
\fill[white] (7,18) rectangle (8,19);
\draw[color3, very thin] (7,18) rectangle (8,19);
\fill[white] (7,19) rectangle (8,20);
\draw[color3, very thin] (7,19) rectangle (8,20);
\fill[white] (7,20) rectangle (8,21);
\draw[color3, very thin] (7,20) rectangle (8,21);
\fill[white] (7,21) rectangle (8,22);
\draw[color3, very thin] (7,21) rectangle (8,22);
\fill[white] (7,22) rectangle (8,23);
\draw[color3, very thin] (7,22) rectangle (8,23);
\fill[color3] (7,23) rectangle (8,24);
\draw[color3, very thin] (7,23) rectangle (8,24);
\fill[white] (7,24) rectangle (8,25);
\draw[color3, very thin] (7,24) rectangle (8,25);
\fill[white] (7,25) rectangle (8,26);
\draw[color3, very thin] (7,25) rectangle (8,26);
\fill[white] (7,26) rectangle (8,27);
\draw[color3, very thin] (7,26) rectangle (8,27);
\fill[white] (7,27) rectangle (8,28);
\draw[color3, very thin] (7,27) rectangle (8,28);
\fill[white] (7,28) rectangle (8,29);
\draw[color3, very thin] (7,28) rectangle (8,29);
\fill[white] (7,29) rectangle (8,30);
\draw[color3, very thin] (7,29) rectangle (8,30);
\fill[white] (7,30) rectangle (8,31);
\draw[color3, very thin] (7,30) rectangle (8,31);
\fill[white] (7,31) rectangle (8,32);
\draw[color3, very thin] (7,31) rectangle (8,32);
\fill[color3] (8,0) rectangle (9,1);
\draw[color3, very thin] (8,0) rectangle (9,1);
\fill[white] (8,1) rectangle (9,2);
\draw[color3, very thin] (8,1) rectangle (9,2);
\fill[white] (8,2) rectangle (9,3);
\draw[color3, very thin] (8,2) rectangle (9,3);
\fill[white] (8,3) rectangle (9,4);
\draw[color3, very thin] (8,3) rectangle (9,4);
\fill[white] (8,4) rectangle (9,5);
\draw[color3, very thin] (8,4) rectangle (9,5);
\fill[white] (8,5) rectangle (9,6);
\draw[color3, very thin] (8,5) rectangle (9,6);
\fill[white] (8,6) rectangle (9,7);
\draw[color3, very thin] (8,6) rectangle (9,7);
\fill[white] (8,7) rectangle (9,8);
\draw[color3, very thin] (8,7) rectangle (9,8);
\fill[white] (8,8) rectangle (9,9);
\draw[color3, very thin] (8,8) rectangle (9,9);
\fill[color3] (8,9) rectangle (9,10);
\draw[color3, very thin] (8,9) rectangle (9,10);
\fill[color3] (8,10) rectangle (9,11);
\draw[color3, very thin] (8,10) rectangle (9,11);
\fill[white] (8,11) rectangle (9,12);
\draw[color3, very thin] (8,11) rectangle (9,12);
\fill[color3] (8,12) rectangle (9,13);
\draw[color3, very thin] (8,12) rectangle (9,13);
\fill[white] (8,13) rectangle (9,14);
\draw[color3, very thin] (8,13) rectangle (9,14);
\fill[white] (8,14) rectangle (9,15);
\draw[color3, very thin] (8,14) rectangle (9,15);
\fill[white] (8,15) rectangle (9,16);
\draw[color3, very thin] (8,15) rectangle (9,16);
\fill[white] (8,16) rectangle (9,17);
\draw[color3, very thin] (8,16) rectangle (9,17);
\fill[white] (8,17) rectangle (9,18);
\draw[color3, very thin] (8,17) rectangle (9,18);
\fill[white] (8,18) rectangle (9,19);
\draw[color3, very thin] (8,18) rectangle (9,19);
\fill[white] (8,19) rectangle (9,20);
\draw[color3, very thin] (8,19) rectangle (9,20);
\fill[white] (8,20) rectangle (9,21);
\draw[color3, very thin] (8,20) rectangle (9,21);
\fill[white] (8,21) rectangle (9,22);
\draw[color3, very thin] (8,21) rectangle (9,22);
\fill[white] (8,22) rectangle (9,23);
\draw[color3, very thin] (8,22) rectangle (9,23);
\fill[white] (8,23) rectangle (9,24);
\draw[color3, very thin] (8,23) rectangle (9,24);
\fill[color3] (8,24) rectangle (9,25);
\draw[color3, very thin] (8,24) rectangle (9,25);
\fill[white] (8,25) rectangle (9,26);
\draw[color3, very thin] (8,25) rectangle (9,26);
\fill[white] (8,26) rectangle (9,27);
\draw[color3, very thin] (8,26) rectangle (9,27);
\fill[white] (8,27) rectangle (9,28);
\draw[color3, very thin] (8,27) rectangle (9,28);
\fill[white] (8,28) rectangle (9,29);
\draw[color3, very thin] (8,28) rectangle (9,29);
\fill[white] (8,29) rectangle (9,30);
\draw[color3, very thin] (8,29) rectangle (9,30);
\fill[white] (8,30) rectangle (9,31);
\draw[color3, very thin] (8,30) rectangle (9,31);
\fill[white] (8,31) rectangle (9,32);
\draw[color3, very thin] (8,31) rectangle (9,32);
\fill[white] (9,0) rectangle (10,1);
\draw[color3, very thin] (9,0) rectangle (10,1);
\fill[color3] (9,1) rectangle (10,2);
\draw[color3, very thin] (9,1) rectangle (10,2);
\fill[white] (9,2) rectangle (10,3);
\draw[color3, very thin] (9,2) rectangle (10,3);
\fill[white] (9,3) rectangle (10,4);
\draw[color3, very thin] (9,3) rectangle (10,4);
\fill[white] (9,4) rectangle (10,5);
\draw[color3, very thin] (9,4) rectangle (10,5);
\fill[white] (9,5) rectangle (10,6);
\draw[color3, very thin] (9,5) rectangle (10,6);
\fill[white] (9,6) rectangle (10,7);
\draw[color3, very thin] (9,6) rectangle (10,7);
\fill[white] (9,7) rectangle (10,8);
\draw[color3, very thin] (9,7) rectangle (10,8);
\fill[color3] (9,8) rectangle (10,9);
\draw[color3, very thin] (9,8) rectangle (10,9);
\fill[white] (9,9) rectangle (10,10);
\draw[color3, very thin] (9,9) rectangle (10,10);
\fill[white] (9,10) rectangle (10,11);
\draw[color3, very thin] (9,10) rectangle (10,11);
\fill[color3] (9,11) rectangle (10,12);
\draw[color3, very thin] (9,11) rectangle (10,12);
\fill[white] (9,12) rectangle (10,13);
\draw[color3, very thin] (9,12) rectangle (10,13);
\fill[color3] (9,13) rectangle (10,14);
\draw[color3, very thin] (9,13) rectangle (10,14);
\fill[white] (9,14) rectangle (10,15);
\draw[color3, very thin] (9,14) rectangle (10,15);
\fill[white] (9,15) rectangle (10,16);
\draw[color3, very thin] (9,15) rectangle (10,16);
\fill[white] (9,16) rectangle (10,17);
\draw[color3, very thin] (9,16) rectangle (10,17);
\fill[white] (9,17) rectangle (10,18);
\draw[color3, very thin] (9,17) rectangle (10,18);
\fill[white] (9,18) rectangle (10,19);
\draw[color3, very thin] (9,18) rectangle (10,19);
\fill[white] (9,19) rectangle (10,20);
\draw[color3, very thin] (9,19) rectangle (10,20);
\fill[white] (9,20) rectangle (10,21);
\draw[color3, very thin] (9,20) rectangle (10,21);
\fill[white] (9,21) rectangle (10,22);
\draw[color3, very thin] (9,21) rectangle (10,22);
\fill[white] (9,22) rectangle (10,23);
\draw[color3, very thin] (9,22) rectangle (10,23);
\fill[white] (9,23) rectangle (10,24);
\draw[color3, very thin] (9,23) rectangle (10,24);
\fill[white] (9,24) rectangle (10,25);
\draw[color3, very thin] (9,24) rectangle (10,25);
\fill[color3] (9,25) rectangle (10,26);
\draw[color3, very thin] (9,25) rectangle (10,26);
\fill[white] (9,26) rectangle (10,27);
\draw[color3, very thin] (9,26) rectangle (10,27);
\fill[white] (9,27) rectangle (10,28);
\draw[color3, very thin] (9,27) rectangle (10,28);
\fill[white] (9,28) rectangle (10,29);
\draw[color3, very thin] (9,28) rectangle (10,29);
\fill[white] (9,29) rectangle (10,30);
\draw[color3, very thin] (9,29) rectangle (10,30);
\fill[white] (9,30) rectangle (10,31);
\draw[color3, very thin] (9,30) rectangle (10,31);
\fill[white] (9,31) rectangle (10,32);
\draw[color3, very thin] (9,31) rectangle (10,32);
\fill[white] (10,0) rectangle (11,1);
\draw[color3, very thin] (10,0) rectangle (11,1);
\fill[white] (10,1) rectangle (11,2);
\draw[color3, very thin] (10,1) rectangle (11,2);
\fill[color3] (10,2) rectangle (11,3);
\draw[color3, very thin] (10,2) rectangle (11,3);
\fill[white] (10,3) rectangle (11,4);
\draw[color3, very thin] (10,3) rectangle (11,4);
\fill[white] (10,4) rectangle (11,5);
\draw[color3, very thin] (10,4) rectangle (11,5);
\fill[white] (10,5) rectangle (11,6);
\draw[color3, very thin] (10,5) rectangle (11,6);
\fill[white] (10,6) rectangle (11,7);
\draw[color3, very thin] (10,6) rectangle (11,7);
\fill[white] (10,7) rectangle (11,8);
\draw[color3, very thin] (10,7) rectangle (11,8);
\fill[color3] (10,8) rectangle (11,9);
\draw[color3, very thin] (10,8) rectangle (11,9);
\fill[white] (10,9) rectangle (11,10);
\draw[color3, very thin] (10,9) rectangle (11,10);
\fill[white] (10,10) rectangle (11,11);
\draw[color3, very thin] (10,10) rectangle (11,11);
\fill[color3] (10,11) rectangle (11,12);
\draw[color3, very thin] (10,11) rectangle (11,12);
\fill[white] (10,12) rectangle (11,13);
\draw[color3, very thin] (10,12) rectangle (11,13);
\fill[white] (10,13) rectangle (11,14);
\draw[color3, very thin] (10,13) rectangle (11,14);
\fill[color3] (10,14) rectangle (11,15);
\draw[color3, very thin] (10,14) rectangle (11,15);
\fill[white] (10,15) rectangle (11,16);
\draw[color3, very thin] (10,15) rectangle (11,16);
\fill[white] (10,16) rectangle (11,17);
\draw[color3, very thin] (10,16) rectangle (11,17);
\fill[white] (10,17) rectangle (11,18);
\draw[color3, very thin] (10,17) rectangle (11,18);
\fill[white] (10,18) rectangle (11,19);
\draw[color3, very thin] (10,18) rectangle (11,19);
\fill[white] (10,19) rectangle (11,20);
\draw[color3, very thin] (10,19) rectangle (11,20);
\fill[white] (10,20) rectangle (11,21);
\draw[color3, very thin] (10,20) rectangle (11,21);
\fill[white] (10,21) rectangle (11,22);
\draw[color3, very thin] (10,21) rectangle (11,22);
\fill[white] (10,22) rectangle (11,23);
\draw[color3, very thin] (10,22) rectangle (11,23);
\fill[white] (10,23) rectangle (11,24);
\draw[color3, very thin] (10,23) rectangle (11,24);
\fill[white] (10,24) rectangle (11,25);
\draw[color3, very thin] (10,24) rectangle (11,25);
\fill[white] (10,25) rectangle (11,26);
\draw[color3, very thin] (10,25) rectangle (11,26);
\fill[color3] (10,26) rectangle (11,27);
\draw[color3, very thin] (10,26) rectangle (11,27);
\fill[white] (10,27) rectangle (11,28);
\draw[color3, very thin] (10,27) rectangle (11,28);
\fill[white] (10,28) rectangle (11,29);
\draw[color3, very thin] (10,28) rectangle (11,29);
\fill[white] (10,29) rectangle (11,30);
\draw[color3, very thin] (10,29) rectangle (11,30);
\fill[white] (10,30) rectangle (11,31);
\draw[color3, very thin] (10,30) rectangle (11,31);
\fill[white] (10,31) rectangle (11,32);
\draw[color3, very thin] (10,31) rectangle (11,32);
\fill[white] (11,0) rectangle (12,1);
\draw[color3, very thin] (11,0) rectangle (12,1);
\fill[white] (11,1) rectangle (12,2);
\draw[color3, very thin] (11,1) rectangle (12,2);
\fill[white] (11,2) rectangle (12,3);
\draw[color3, very thin] (11,2) rectangle (12,3);
\fill[color3] (11,3) rectangle (12,4);
\draw[color3, very thin] (11,3) rectangle (12,4);
\fill[white] (11,4) rectangle (12,5);
\draw[color3, very thin] (11,4) rectangle (12,5);
\fill[white] (11,5) rectangle (12,6);
\draw[color3, very thin] (11,5) rectangle (12,6);
\fill[white] (11,6) rectangle (12,7);
\draw[color3, very thin] (11,6) rectangle (12,7);
\fill[white] (11,7) rectangle (12,8);
\draw[color3, very thin] (11,7) rectangle (12,8);
\fill[white] (11,8) rectangle (12,9);
\draw[color3, very thin] (11,8) rectangle (12,9);
\fill[color3] (11,9) rectangle (12,10);
\draw[color3, very thin] (11,9) rectangle (12,10);
\fill[color3] (11,10) rectangle (12,11);
\draw[color3, very thin] (11,10) rectangle (12,11);
\fill[white] (11,11) rectangle (12,12);
\draw[color3, very thin] (11,11) rectangle (12,12);
\fill[white] (11,12) rectangle (12,13);
\draw[color3, very thin] (11,12) rectangle (12,13);
\fill[white] (11,13) rectangle (12,14);
\draw[color3, very thin] (11,13) rectangle (12,14);
\fill[white] (11,14) rectangle (12,15);
\draw[color3, very thin] (11,14) rectangle (12,15);
\fill[color3] (11,15) rectangle (12,16);
\draw[color3, very thin] (11,15) rectangle (12,16);
\fill[white] (11,16) rectangle (12,17);
\draw[color3, very thin] (11,16) rectangle (12,17);
\fill[white] (11,17) rectangle (12,18);
\draw[color3, very thin] (11,17) rectangle (12,18);
\fill[white] (11,18) rectangle (12,19);
\draw[color3, very thin] (11,18) rectangle (12,19);
\fill[white] (11,19) rectangle (12,20);
\draw[color3, very thin] (11,19) rectangle (12,20);
\fill[white] (11,20) rectangle (12,21);
\draw[color3, very thin] (11,20) rectangle (12,21);
\fill[white] (11,21) rectangle (12,22);
\draw[color3, very thin] (11,21) rectangle (12,22);
\fill[white] (11,22) rectangle (12,23);
\draw[color3, very thin] (11,22) rectangle (12,23);
\fill[white] (11,23) rectangle (12,24);
\draw[color3, very thin] (11,23) rectangle (12,24);
\fill[white] (11,24) rectangle (12,25);
\draw[color3, very thin] (11,24) rectangle (12,25);
\fill[white] (11,25) rectangle (12,26);
\draw[color3, very thin] (11,25) rectangle (12,26);
\fill[white] (11,26) rectangle (12,27);
\draw[color3, very thin] (11,26) rectangle (12,27);
\fill[color3] (11,27) rectangle (12,28);
\draw[color3, very thin] (11,27) rectangle (12,28);
\fill[white] (11,28) rectangle (12,29);
\draw[color3, very thin] (11,28) rectangle (12,29);
\fill[white] (11,29) rectangle (12,30);
\draw[color3, very thin] (11,29) rectangle (12,30);
\fill[white] (11,30) rectangle (12,31);
\draw[color3, very thin] (11,30) rectangle (12,31);
\fill[white] (11,31) rectangle (12,32);
\draw[color3, very thin] (11,31) rectangle (12,32);
\fill[white] (12,0) rectangle (13,1);
\draw[color3, very thin] (12,0) rectangle (13,1);
\fill[white] (12,1) rectangle (13,2);
\draw[color3, very thin] (12,1) rectangle (13,2);
\fill[white] (12,2) rectangle (13,3);
\draw[color3, very thin] (12,2) rectangle (13,3);
\fill[white] (12,3) rectangle (13,4);
\draw[color3, very thin] (12,3) rectangle (13,4);
\fill[color3] (12,4) rectangle (13,5);
\draw[color3, very thin] (12,4) rectangle (13,5);
\fill[white] (12,5) rectangle (13,6);
\draw[color3, very thin] (12,5) rectangle (13,6);
\fill[white] (12,6) rectangle (13,7);
\draw[color3, very thin] (12,6) rectangle (13,7);
\fill[white] (12,7) rectangle (13,8);
\draw[color3, very thin] (12,7) rectangle (13,8);
\fill[color3] (12,8) rectangle (13,9);
\draw[color3, very thin] (12,8) rectangle (13,9);
\fill[white] (12,9) rectangle (13,10);
\draw[color3, very thin] (12,9) rectangle (13,10);
\fill[white] (12,10) rectangle (13,11);
\draw[color3, very thin] (12,10) rectangle (13,11);
\fill[white] (12,11) rectangle (13,12);
\draw[color3, very thin] (12,11) rectangle (13,12);
\fill[white] (12,12) rectangle (13,13);
\draw[color3, very thin] (12,12) rectangle (13,13);
\fill[color3] (12,13) rectangle (13,14);
\draw[color3, very thin] (12,13) rectangle (13,14);
\fill[color3] (12,14) rectangle (13,15);
\draw[color3, very thin] (12,14) rectangle (13,15);
\fill[white] (12,15) rectangle (13,16);
\draw[color3, very thin] (12,15) rectangle (13,16);
\fill[white] (12,16) rectangle (13,17);
\draw[color3, very thin] (12,16) rectangle (13,17);
\fill[white] (12,17) rectangle (13,18);
\draw[color3, very thin] (12,17) rectangle (13,18);
\fill[white] (12,18) rectangle (13,19);
\draw[color3, very thin] (12,18) rectangle (13,19);
\fill[white] (12,19) rectangle (13,20);
\draw[color3, very thin] (12,19) rectangle (13,20);
\fill[white] (12,20) rectangle (13,21);
\draw[color3, very thin] (12,20) rectangle (13,21);
\fill[white] (12,21) rectangle (13,22);
\draw[color3, very thin] (12,21) rectangle (13,22);
\fill[white] (12,22) rectangle (13,23);
\draw[color3, very thin] (12,22) rectangle (13,23);
\fill[white] (12,23) rectangle (13,24);
\draw[color3, very thin] (12,23) rectangle (13,24);
\fill[white] (12,24) rectangle (13,25);
\draw[color3, very thin] (12,24) rectangle (13,25);
\fill[white] (12,25) rectangle (13,26);
\draw[color3, very thin] (12,25) rectangle (13,26);
\fill[white] (12,26) rectangle (13,27);
\draw[color3, very thin] (12,26) rectangle (13,27);
\fill[white] (12,27) rectangle (13,28);
\draw[color3, very thin] (12,27) rectangle (13,28);
\fill[color3] (12,28) rectangle (13,29);
\draw[color3, very thin] (12,28) rectangle (13,29);
\fill[white] (12,29) rectangle (13,30);
\draw[color3, very thin] (12,29) rectangle (13,30);
\fill[white] (12,30) rectangle (13,31);
\draw[color3, very thin] (12,30) rectangle (13,31);
\fill[white] (12,31) rectangle (13,32);
\draw[color3, very thin] (12,31) rectangle (13,32);
\fill[white] (13,0) rectangle (14,1);
\draw[color3, very thin] (13,0) rectangle (14,1);
\fill[white] (13,1) rectangle (14,2);
\draw[color3, very thin] (13,1) rectangle (14,2);
\fill[white] (13,2) rectangle (14,3);
\draw[color3, very thin] (13,2) rectangle (14,3);
\fill[white] (13,3) rectangle (14,4);
\draw[color3, very thin] (13,3) rectangle (14,4);
\fill[white] (13,4) rectangle (14,5);
\draw[color3, very thin] (13,4) rectangle (14,5);
\fill[color3] (13,5) rectangle (14,6);
\draw[color3, very thin] (13,5) rectangle (14,6);
\fill[white] (13,6) rectangle (14,7);
\draw[color3, very thin] (13,6) rectangle (14,7);
\fill[white] (13,7) rectangle (14,8);
\draw[color3, very thin] (13,7) rectangle (14,8);
\fill[white] (13,8) rectangle (14,9);
\draw[color3, very thin] (13,8) rectangle (14,9);
\fill[color3] (13,9) rectangle (14,10);
\draw[color3, very thin] (13,9) rectangle (14,10);
\fill[white] (13,10) rectangle (14,11);
\draw[color3, very thin] (13,10) rectangle (14,11);
\fill[white] (13,11) rectangle (14,12);
\draw[color3, very thin] (13,11) rectangle (14,12);
\fill[color3] (13,12) rectangle (14,13);
\draw[color3, very thin] (13,12) rectangle (14,13);
\fill[white] (13,13) rectangle (14,14);
\draw[color3, very thin] (13,13) rectangle (14,14);
\fill[white] (13,14) rectangle (14,15);
\draw[color3, very thin] (13,14) rectangle (14,15);
\fill[color3] (13,15) rectangle (14,16);
\draw[color3, very thin] (13,15) rectangle (14,16);
\fill[white] (13,16) rectangle (14,17);
\draw[color3, very thin] (13,16) rectangle (14,17);
\fill[white] (13,17) rectangle (14,18);
\draw[color3, very thin] (13,17) rectangle (14,18);
\fill[white] (13,18) rectangle (14,19);
\draw[color3, very thin] (13,18) rectangle (14,19);
\fill[white] (13,19) rectangle (14,20);
\draw[color3, very thin] (13,19) rectangle (14,20);
\fill[white] (13,20) rectangle (14,21);
\draw[color3, very thin] (13,20) rectangle (14,21);
\fill[white] (13,21) rectangle (14,22);
\draw[color3, very thin] (13,21) rectangle (14,22);
\fill[white] (13,22) rectangle (14,23);
\draw[color3, very thin] (13,22) rectangle (14,23);
\fill[white] (13,23) rectangle (14,24);
\draw[color3, very thin] (13,23) rectangle (14,24);
\fill[white] (13,24) rectangle (14,25);
\draw[color3, very thin] (13,24) rectangle (14,25);
\fill[white] (13,25) rectangle (14,26);
\draw[color3, very thin] (13,25) rectangle (14,26);
\fill[white] (13,26) rectangle (14,27);
\draw[color3, very thin] (13,26) rectangle (14,27);
\fill[white] (13,27) rectangle (14,28);
\draw[color3, very thin] (13,27) rectangle (14,28);
\fill[white] (13,28) rectangle (14,29);
\draw[color3, very thin] (13,28) rectangle (14,29);
\fill[color3] (13,29) rectangle (14,30);
\draw[color3, very thin] (13,29) rectangle (14,30);
\fill[white] (13,30) rectangle (14,31);
\draw[color3, very thin] (13,30) rectangle (14,31);
\fill[white] (13,31) rectangle (14,32);
\draw[color3, very thin] (13,31) rectangle (14,32);
\fill[white] (14,0) rectangle (15,1);
\draw[color3, very thin] (14,0) rectangle (15,1);
\fill[white] (14,1) rectangle (15,2);
\draw[color3, very thin] (14,1) rectangle (15,2);
\fill[white] (14,2) rectangle (15,3);
\draw[color3, very thin] (14,2) rectangle (15,3);
\fill[white] (14,3) rectangle (15,4);
\draw[color3, very thin] (14,3) rectangle (15,4);
\fill[white] (14,4) rectangle (15,5);
\draw[color3, very thin] (14,4) rectangle (15,5);
\fill[white] (14,5) rectangle (15,6);
\draw[color3, very thin] (14,5) rectangle (15,6);
\fill[color3] (14,6) rectangle (15,7);
\draw[color3, very thin] (14,6) rectangle (15,7);
\fill[white] (14,7) rectangle (15,8);
\draw[color3, very thin] (14,7) rectangle (15,8);
\fill[white] (14,8) rectangle (15,9);
\draw[color3, very thin] (14,8) rectangle (15,9);
\fill[white] (14,9) rectangle (15,10);
\draw[color3, very thin] (14,9) rectangle (15,10);
\fill[color3] (14,10) rectangle (15,11);
\draw[color3, very thin] (14,10) rectangle (15,11);
\fill[white] (14,11) rectangle (15,12);
\draw[color3, very thin] (14,11) rectangle (15,12);
\fill[color3] (14,12) rectangle (15,13);
\draw[color3, very thin] (14,12) rectangle (15,13);
\fill[white] (14,13) rectangle (15,14);
\draw[color3, very thin] (14,13) rectangle (15,14);
\fill[white] (14,14) rectangle (15,15);
\draw[color3, very thin] (14,14) rectangle (15,15);
\fill[color3] (14,15) rectangle (15,16);
\draw[color3, very thin] (14,15) rectangle (15,16);
\fill[white] (14,16) rectangle (15,17);
\draw[color3, very thin] (14,16) rectangle (15,17);
\fill[white] (14,17) rectangle (15,18);
\draw[color3, very thin] (14,17) rectangle (15,18);
\fill[white] (14,18) rectangle (15,19);
\draw[color3, very thin] (14,18) rectangle (15,19);
\fill[white] (14,19) rectangle (15,20);
\draw[color3, very thin] (14,19) rectangle (15,20);
\fill[white] (14,20) rectangle (15,21);
\draw[color3, very thin] (14,20) rectangle (15,21);
\fill[white] (14,21) rectangle (15,22);
\draw[color3, very thin] (14,21) rectangle (15,22);
\fill[white] (14,22) rectangle (15,23);
\draw[color3, very thin] (14,22) rectangle (15,23);
\fill[white] (14,23) rectangle (15,24);
\draw[color3, very thin] (14,23) rectangle (15,24);
\fill[white] (14,24) rectangle (15,25);
\draw[color3, very thin] (14,24) rectangle (15,25);
\fill[white] (14,25) rectangle (15,26);
\draw[color3, very thin] (14,25) rectangle (15,26);
\fill[white] (14,26) rectangle (15,27);
\draw[color3, very thin] (14,26) rectangle (15,27);
\fill[white] (14,27) rectangle (15,28);
\draw[color3, very thin] (14,27) rectangle (15,28);
\fill[white] (14,28) rectangle (15,29);
\draw[color3, very thin] (14,28) rectangle (15,29);
\fill[white] (14,29) rectangle (15,30);
\draw[color3, very thin] (14,29) rectangle (15,30);
\fill[color3] (14,30) rectangle (15,31);
\draw[color3, very thin] (14,30) rectangle (15,31);
\fill[white] (14,31) rectangle (15,32);
\draw[color3, very thin] (14,31) rectangle (15,32);
\fill[white] (15,0) rectangle (16,1);
\draw[color3, very thin] (15,0) rectangle (16,1);
\fill[white] (15,1) rectangle (16,2);
\draw[color3, very thin] (15,1) rectangle (16,2);
\fill[white] (15,2) rectangle (16,3);
\draw[color3, very thin] (15,2) rectangle (16,3);
\fill[white] (15,3) rectangle (16,4);
\draw[color3, very thin] (15,3) rectangle (16,4);
\fill[white] (15,4) rectangle (16,5);
\draw[color3, very thin] (15,4) rectangle (16,5);
\fill[white] (15,5) rectangle (16,6);
\draw[color3, very thin] (15,5) rectangle (16,6);
\fill[white] (15,6) rectangle (16,7);
\draw[color3, very thin] (15,6) rectangle (16,7);
\fill[color3] (15,7) rectangle (16,8);
\draw[color3, very thin] (15,7) rectangle (16,8);
\fill[white] (15,8) rectangle (16,9);
\draw[color3, very thin] (15,8) rectangle (16,9);
\fill[white] (15,9) rectangle (16,10);
\draw[color3, very thin] (15,9) rectangle (16,10);
\fill[white] (15,10) rectangle (16,11);
\draw[color3, very thin] (15,10) rectangle (16,11);
\fill[color3] (15,11) rectangle (16,12);
\draw[color3, very thin] (15,11) rectangle (16,12);
\fill[white] (15,12) rectangle (16,13);
\draw[color3, very thin] (15,12) rectangle (16,13);
\fill[color3] (15,13) rectangle (16,14);
\draw[color3, very thin] (15,13) rectangle (16,14);
\fill[color3] (15,14) rectangle (16,15);
\draw[color3, very thin] (15,14) rectangle (16,15);
\fill[white] (15,15) rectangle (16,16);
\draw[color3, very thin] (15,15) rectangle (16,16);
\fill[white] (15,16) rectangle (16,17);
\draw[color3, very thin] (15,16) rectangle (16,17);
\fill[white] (15,17) rectangle (16,18);
\draw[color3, very thin] (15,17) rectangle (16,18);
\fill[white] (15,18) rectangle (16,19);
\draw[color3, very thin] (15,18) rectangle (16,19);
\fill[white] (15,19) rectangle (16,20);
\draw[color3, very thin] (15,19) rectangle (16,20);
\fill[white] (15,20) rectangle (16,21);
\draw[color3, very thin] (15,20) rectangle (16,21);
\fill[white] (15,21) rectangle (16,22);
\draw[color3, very thin] (15,21) rectangle (16,22);
\fill[white] (15,22) rectangle (16,23);
\draw[color3, very thin] (15,22) rectangle (16,23);
\fill[white] (15,23) rectangle (16,24);
\draw[color3, very thin] (15,23) rectangle (16,24);
\fill[white] (15,24) rectangle (16,25);
\draw[color3, very thin] (15,24) rectangle (16,25);
\fill[white] (15,25) rectangle (16,26);
\draw[color3, very thin] (15,25) rectangle (16,26);
\fill[white] (15,26) rectangle (16,27);
\draw[color3, very thin] (15,26) rectangle (16,27);
\fill[white] (15,27) rectangle (16,28);
\draw[color3, very thin] (15,27) rectangle (16,28);
\fill[white] (15,28) rectangle (16,29);
\draw[color3, very thin] (15,28) rectangle (16,29);
\fill[white] (15,29) rectangle (16,30);
\draw[color3, very thin] (15,29) rectangle (16,30);
\fill[white] (15,30) rectangle (16,31);
\draw[color3, very thin] (15,30) rectangle (16,31);
\fill[color3] (15,31) rectangle (16,32);
\draw[color3, very thin] (15,31) rectangle (16,32);
\fill[color3] (16,0) rectangle (17,1);
\draw[color3, very thin] (16,0) rectangle (17,1);
\fill[white] (16,1) rectangle (17,2);
\draw[color3, very thin] (16,1) rectangle (17,2);
\fill[white] (16,2) rectangle (17,3);
\draw[color3, very thin] (16,2) rectangle (17,3);
\fill[white] (16,3) rectangle (17,4);
\draw[color3, very thin] (16,3) rectangle (17,4);
\fill[white] (16,4) rectangle (17,5);
\draw[color3, very thin] (16,4) rectangle (17,5);
\fill[white] (16,5) rectangle (17,6);
\draw[color3, very thin] (16,5) rectangle (17,6);
\fill[white] (16,6) rectangle (17,7);
\draw[color3, very thin] (16,6) rectangle (17,7);
\fill[white] (16,7) rectangle (17,8);
\draw[color3, very thin] (16,7) rectangle (17,8);
\fill[white] (16,8) rectangle (17,9);
\draw[color3, very thin] (16,8) rectangle (17,9);
\fill[white] (16,9) rectangle (17,10);
\draw[color3, very thin] (16,9) rectangle (17,10);
\fill[white] (16,10) rectangle (17,11);
\draw[color3, very thin] (16,10) rectangle (17,11);
\fill[white] (16,11) rectangle (17,12);
\draw[color3, very thin] (16,11) rectangle (17,12);
\fill[white] (16,12) rectangle (17,13);
\draw[color3, very thin] (16,12) rectangle (17,13);
\fill[white] (16,13) rectangle (17,14);
\draw[color3, very thin] (16,13) rectangle (17,14);
\fill[white] (16,14) rectangle (17,15);
\draw[color3, very thin] (16,14) rectangle (17,15);
\fill[white] (16,15) rectangle (17,16);
\draw[color3, very thin] (16,15) rectangle (17,16);
\fill[white] (16,16) rectangle (17,17);
\draw[color3, very thin] (16,16) rectangle (17,17);
\fill[color3] (16,17) rectangle (17,18);
\draw[color3, very thin] (16,17) rectangle (17,18);
\fill[color3] (16,18) rectangle (17,19);
\draw[color3, very thin] (16,18) rectangle (17,19);
\fill[white] (16,19) rectangle (17,20);
\draw[color3, very thin] (16,19) rectangle (17,20);
\fill[color3] (16,20) rectangle (17,21);
\draw[color3, very thin] (16,20) rectangle (17,21);
\fill[white] (16,21) rectangle (17,22);
\draw[color3, very thin] (16,21) rectangle (17,22);
\fill[white] (16,22) rectangle (17,23);
\draw[color3, very thin] (16,22) rectangle (17,23);
\fill[white] (16,23) rectangle (17,24);
\draw[color3, very thin] (16,23) rectangle (17,24);
\fill[color3] (16,24) rectangle (17,25);
\draw[color3, very thin] (16,24) rectangle (17,25);
\fill[white] (16,25) rectangle (17,26);
\draw[color3, very thin] (16,25) rectangle (17,26);
\fill[white] (16,26) rectangle (17,27);
\draw[color3, very thin] (16,26) rectangle (17,27);
\fill[white] (16,27) rectangle (17,28);
\draw[color3, very thin] (16,27) rectangle (17,28);
\fill[white] (16,28) rectangle (17,29);
\draw[color3, very thin] (16,28) rectangle (17,29);
\fill[white] (16,29) rectangle (17,30);
\draw[color3, very thin] (16,29) rectangle (17,30);
\fill[white] (16,30) rectangle (17,31);
\draw[color3, very thin] (16,30) rectangle (17,31);
\fill[white] (16,31) rectangle (17,32);
\draw[color3, very thin] (16,31) rectangle (17,32);
\fill[white] (17,0) rectangle (18,1);
\draw[color3, very thin] (17,0) rectangle (18,1);
\fill[color3] (17,1) rectangle (18,2);
\draw[color3, very thin] (17,1) rectangle (18,2);
\fill[white] (17,2) rectangle (18,3);
\draw[color3, very thin] (17,2) rectangle (18,3);
\fill[white] (17,3) rectangle (18,4);
\draw[color3, very thin] (17,3) rectangle (18,4);
\fill[white] (17,4) rectangle (18,5);
\draw[color3, very thin] (17,4) rectangle (18,5);
\fill[white] (17,5) rectangle (18,6);
\draw[color3, very thin] (17,5) rectangle (18,6);
\fill[white] (17,6) rectangle (18,7);
\draw[color3, very thin] (17,6) rectangle (18,7);
\fill[white] (17,7) rectangle (18,8);
\draw[color3, very thin] (17,7) rectangle (18,8);
\fill[white] (17,8) rectangle (18,9);
\draw[color3, very thin] (17,8) rectangle (18,9);
\fill[white] (17,9) rectangle (18,10);
\draw[color3, very thin] (17,9) rectangle (18,10);
\fill[white] (17,10) rectangle (18,11);
\draw[color3, very thin] (17,10) rectangle (18,11);
\fill[white] (17,11) rectangle (18,12);
\draw[color3, very thin] (17,11) rectangle (18,12);
\fill[white] (17,12) rectangle (18,13);
\draw[color3, very thin] (17,12) rectangle (18,13);
\fill[white] (17,13) rectangle (18,14);
\draw[color3, very thin] (17,13) rectangle (18,14);
\fill[white] (17,14) rectangle (18,15);
\draw[color3, very thin] (17,14) rectangle (18,15);
\fill[white] (17,15) rectangle (18,16);
\draw[color3, very thin] (17,15) rectangle (18,16);
\fill[color3] (17,16) rectangle (18,17);
\draw[color3, very thin] (17,16) rectangle (18,17);
\fill[white] (17,17) rectangle (18,18);
\draw[color3, very thin] (17,17) rectangle (18,18);
\fill[white] (17,18) rectangle (18,19);
\draw[color3, very thin] (17,18) rectangle (18,19);
\fill[color3] (17,19) rectangle (18,20);
\draw[color3, very thin] (17,19) rectangle (18,20);
\fill[white] (17,20) rectangle (18,21);
\draw[color3, very thin] (17,20) rectangle (18,21);
\fill[color3] (17,21) rectangle (18,22);
\draw[color3, very thin] (17,21) rectangle (18,22);
\fill[white] (17,22) rectangle (18,23);
\draw[color3, very thin] (17,22) rectangle (18,23);
\fill[white] (17,23) rectangle (18,24);
\draw[color3, very thin] (17,23) rectangle (18,24);
\fill[white] (17,24) rectangle (18,25);
\draw[color3, very thin] (17,24) rectangle (18,25);
\fill[color3] (17,25) rectangle (18,26);
\draw[color3, very thin] (17,25) rectangle (18,26);
\fill[white] (17,26) rectangle (18,27);
\draw[color3, very thin] (17,26) rectangle (18,27);
\fill[white] (17,27) rectangle (18,28);
\draw[color3, very thin] (17,27) rectangle (18,28);
\fill[white] (17,28) rectangle (18,29);
\draw[color3, very thin] (17,28) rectangle (18,29);
\fill[white] (17,29) rectangle (18,30);
\draw[color3, very thin] (17,29) rectangle (18,30);
\fill[white] (17,30) rectangle (18,31);
\draw[color3, very thin] (17,30) rectangle (18,31);
\fill[white] (17,31) rectangle (18,32);
\draw[color3, very thin] (17,31) rectangle (18,32);
\fill[white] (18,0) rectangle (19,1);
\draw[color3, very thin] (18,0) rectangle (19,1);
\fill[white] (18,1) rectangle (19,2);
\draw[color3, very thin] (18,1) rectangle (19,2);
\fill[color3] (18,2) rectangle (19,3);
\draw[color3, very thin] (18,2) rectangle (19,3);
\fill[white] (18,3) rectangle (19,4);
\draw[color3, very thin] (18,3) rectangle (19,4);
\fill[white] (18,4) rectangle (19,5);
\draw[color3, very thin] (18,4) rectangle (19,5);
\fill[white] (18,5) rectangle (19,6);
\draw[color3, very thin] (18,5) rectangle (19,6);
\fill[white] (18,6) rectangle (19,7);
\draw[color3, very thin] (18,6) rectangle (19,7);
\fill[white] (18,7) rectangle (19,8);
\draw[color3, very thin] (18,7) rectangle (19,8);
\fill[white] (18,8) rectangle (19,9);
\draw[color3, very thin] (18,8) rectangle (19,9);
\fill[white] (18,9) rectangle (19,10);
\draw[color3, very thin] (18,9) rectangle (19,10);
\fill[white] (18,10) rectangle (19,11);
\draw[color3, very thin] (18,10) rectangle (19,11);
\fill[white] (18,11) rectangle (19,12);
\draw[color3, very thin] (18,11) rectangle (19,12);
\fill[white] (18,12) rectangle (19,13);
\draw[color3, very thin] (18,12) rectangle (19,13);
\fill[white] (18,13) rectangle (19,14);
\draw[color3, very thin] (18,13) rectangle (19,14);
\fill[white] (18,14) rectangle (19,15);
\draw[color3, very thin] (18,14) rectangle (19,15);
\fill[white] (18,15) rectangle (19,16);
\draw[color3, very thin] (18,15) rectangle (19,16);
\fill[color3] (18,16) rectangle (19,17);
\draw[color3, very thin] (18,16) rectangle (19,17);
\fill[white] (18,17) rectangle (19,18);
\draw[color3, very thin] (18,17) rectangle (19,18);
\fill[white] (18,18) rectangle (19,19);
\draw[color3, very thin] (18,18) rectangle (19,19);
\fill[color3] (18,19) rectangle (19,20);
\draw[color3, very thin] (18,19) rectangle (19,20);
\fill[white] (18,20) rectangle (19,21);
\draw[color3, very thin] (18,20) rectangle (19,21);
\fill[white] (18,21) rectangle (19,22);
\draw[color3, very thin] (18,21) rectangle (19,22);
\fill[color3] (18,22) rectangle (19,23);
\draw[color3, very thin] (18,22) rectangle (19,23);
\fill[white] (18,23) rectangle (19,24);
\draw[color3, very thin] (18,23) rectangle (19,24);
\fill[white] (18,24) rectangle (19,25);
\draw[color3, very thin] (18,24) rectangle (19,25);
\fill[white] (18,25) rectangle (19,26);
\draw[color3, very thin] (18,25) rectangle (19,26);
\fill[color3] (18,26) rectangle (19,27);
\draw[color3, very thin] (18,26) rectangle (19,27);
\fill[white] (18,27) rectangle (19,28);
\draw[color3, very thin] (18,27) rectangle (19,28);
\fill[white] (18,28) rectangle (19,29);
\draw[color3, very thin] (18,28) rectangle (19,29);
\fill[white] (18,29) rectangle (19,30);
\draw[color3, very thin] (18,29) rectangle (19,30);
\fill[white] (18,30) rectangle (19,31);
\draw[color3, very thin] (18,30) rectangle (19,31);
\fill[white] (18,31) rectangle (19,32);
\draw[color3, very thin] (18,31) rectangle (19,32);
\fill[white] (19,0) rectangle (20,1);
\draw[color3, very thin] (19,0) rectangle (20,1);
\fill[white] (19,1) rectangle (20,2);
\draw[color3, very thin] (19,1) rectangle (20,2);
\fill[white] (19,2) rectangle (20,3);
\draw[color3, very thin] (19,2) rectangle (20,3);
\fill[color3] (19,3) rectangle (20,4);
\draw[color3, very thin] (19,3) rectangle (20,4);
\fill[white] (19,4) rectangle (20,5);
\draw[color3, very thin] (19,4) rectangle (20,5);
\fill[white] (19,5) rectangle (20,6);
\draw[color3, very thin] (19,5) rectangle (20,6);
\fill[white] (19,6) rectangle (20,7);
\draw[color3, very thin] (19,6) rectangle (20,7);
\fill[white] (19,7) rectangle (20,8);
\draw[color3, very thin] (19,7) rectangle (20,8);
\fill[white] (19,8) rectangle (20,9);
\draw[color3, very thin] (19,8) rectangle (20,9);
\fill[white] (19,9) rectangle (20,10);
\draw[color3, very thin] (19,9) rectangle (20,10);
\fill[white] (19,10) rectangle (20,11);
\draw[color3, very thin] (19,10) rectangle (20,11);
\fill[white] (19,11) rectangle (20,12);
\draw[color3, very thin] (19,11) rectangle (20,12);
\fill[white] (19,12) rectangle (20,13);
\draw[color3, very thin] (19,12) rectangle (20,13);
\fill[white] (19,13) rectangle (20,14);
\draw[color3, very thin] (19,13) rectangle (20,14);
\fill[white] (19,14) rectangle (20,15);
\draw[color3, very thin] (19,14) rectangle (20,15);
\fill[white] (19,15) rectangle (20,16);
\draw[color3, very thin] (19,15) rectangle (20,16);
\fill[white] (19,16) rectangle (20,17);
\draw[color3, very thin] (19,16) rectangle (20,17);
\fill[color3] (19,17) rectangle (20,18);
\draw[color3, very thin] (19,17) rectangle (20,18);
\fill[color3] (19,18) rectangle (20,19);
\draw[color3, very thin] (19,18) rectangle (20,19);
\fill[white] (19,19) rectangle (20,20);
\draw[color3, very thin] (19,19) rectangle (20,20);
\fill[white] (19,20) rectangle (20,21);
\draw[color3, very thin] (19,20) rectangle (20,21);
\fill[white] (19,21) rectangle (20,22);
\draw[color3, very thin] (19,21) rectangle (20,22);
\fill[white] (19,22) rectangle (20,23);
\draw[color3, very thin] (19,22) rectangle (20,23);
\fill[color3] (19,23) rectangle (20,24);
\draw[color3, very thin] (19,23) rectangle (20,24);
\fill[white] (19,24) rectangle (20,25);
\draw[color3, very thin] (19,24) rectangle (20,25);
\fill[white] (19,25) rectangle (20,26);
\draw[color3, very thin] (19,25) rectangle (20,26);
\fill[white] (19,26) rectangle (20,27);
\draw[color3, very thin] (19,26) rectangle (20,27);
\fill[color3] (19,27) rectangle (20,28);
\draw[color3, very thin] (19,27) rectangle (20,28);
\fill[white] (19,28) rectangle (20,29);
\draw[color3, very thin] (19,28) rectangle (20,29);
\fill[white] (19,29) rectangle (20,30);
\draw[color3, very thin] (19,29) rectangle (20,30);
\fill[white] (19,30) rectangle (20,31);
\draw[color3, very thin] (19,30) rectangle (20,31);
\fill[white] (19,31) rectangle (20,32);
\draw[color3, very thin] (19,31) rectangle (20,32);
\fill[white] (20,0) rectangle (21,1);
\draw[color3, very thin] (20,0) rectangle (21,1);
\fill[white] (20,1) rectangle (21,2);
\draw[color3, very thin] (20,1) rectangle (21,2);
\fill[white] (20,2) rectangle (21,3);
\draw[color3, very thin] (20,2) rectangle (21,3);
\fill[white] (20,3) rectangle (21,4);
\draw[color3, very thin] (20,3) rectangle (21,4);
\fill[color3] (20,4) rectangle (21,5);
\draw[color3, very thin] (20,4) rectangle (21,5);
\fill[white] (20,5) rectangle (21,6);
\draw[color3, very thin] (20,5) rectangle (21,6);
\fill[white] (20,6) rectangle (21,7);
\draw[color3, very thin] (20,6) rectangle (21,7);
\fill[white] (20,7) rectangle (21,8);
\draw[color3, very thin] (20,7) rectangle (21,8);
\fill[white] (20,8) rectangle (21,9);
\draw[color3, very thin] (20,8) rectangle (21,9);
\fill[white] (20,9) rectangle (21,10);
\draw[color3, very thin] (20,9) rectangle (21,10);
\fill[white] (20,10) rectangle (21,11);
\draw[color3, very thin] (20,10) rectangle (21,11);
\fill[white] (20,11) rectangle (21,12);
\draw[color3, very thin] (20,11) rectangle (21,12);
\fill[white] (20,12) rectangle (21,13);
\draw[color3, very thin] (20,12) rectangle (21,13);
\fill[white] (20,13) rectangle (21,14);
\draw[color3, very thin] (20,13) rectangle (21,14);
\fill[white] (20,14) rectangle (21,15);
\draw[color3, very thin] (20,14) rectangle (21,15);
\fill[white] (20,15) rectangle (21,16);
\draw[color3, very thin] (20,15) rectangle (21,16);
\fill[color3] (20,16) rectangle (21,17);
\draw[color3, very thin] (20,16) rectangle (21,17);
\fill[white] (20,17) rectangle (21,18);
\draw[color3, very thin] (20,17) rectangle (21,18);
\fill[white] (20,18) rectangle (21,19);
\draw[color3, very thin] (20,18) rectangle (21,19);
\fill[white] (20,19) rectangle (21,20);
\draw[color3, very thin] (20,19) rectangle (21,20);
\fill[white] (20,20) rectangle (21,21);
\draw[color3, very thin] (20,20) rectangle (21,21);
\fill[color3] (20,21) rectangle (21,22);
\draw[color3, very thin] (20,21) rectangle (21,22);
\fill[color3] (20,22) rectangle (21,23);
\draw[color3, very thin] (20,22) rectangle (21,23);
\fill[white] (20,23) rectangle (21,24);
\draw[color3, very thin] (20,23) rectangle (21,24);
\fill[white] (20,24) rectangle (21,25);
\draw[color3, very thin] (20,24) rectangle (21,25);
\fill[white] (20,25) rectangle (21,26);
\draw[color3, very thin] (20,25) rectangle (21,26);
\fill[white] (20,26) rectangle (21,27);
\draw[color3, very thin] (20,26) rectangle (21,27);
\fill[white] (20,27) rectangle (21,28);
\draw[color3, very thin] (20,27) rectangle (21,28);
\fill[color3] (20,28) rectangle (21,29);
\draw[color3, very thin] (20,28) rectangle (21,29);
\fill[white] (20,29) rectangle (21,30);
\draw[color3, very thin] (20,29) rectangle (21,30);
\fill[white] (20,30) rectangle (21,31);
\draw[color3, very thin] (20,30) rectangle (21,31);
\fill[white] (20,31) rectangle (21,32);
\draw[color3, very thin] (20,31) rectangle (21,32);
\fill[white] (21,0) rectangle (22,1);
\draw[color3, very thin] (21,0) rectangle (22,1);
\fill[white] (21,1) rectangle (22,2);
\draw[color3, very thin] (21,1) rectangle (22,2);
\fill[white] (21,2) rectangle (22,3);
\draw[color3, very thin] (21,2) rectangle (22,3);
\fill[white] (21,3) rectangle (22,4);
\draw[color3, very thin] (21,3) rectangle (22,4);
\fill[white] (21,4) rectangle (22,5);
\draw[color3, very thin] (21,4) rectangle (22,5);
\fill[color3] (21,5) rectangle (22,6);
\draw[color3, very thin] (21,5) rectangle (22,6);
\fill[white] (21,6) rectangle (22,7);
\draw[color3, very thin] (21,6) rectangle (22,7);
\fill[white] (21,7) rectangle (22,8);
\draw[color3, very thin] (21,7) rectangle (22,8);
\fill[white] (21,8) rectangle (22,9);
\draw[color3, very thin] (21,8) rectangle (22,9);
\fill[white] (21,9) rectangle (22,10);
\draw[color3, very thin] (21,9) rectangle (22,10);
\fill[white] (21,10) rectangle (22,11);
\draw[color3, very thin] (21,10) rectangle (22,11);
\fill[white] (21,11) rectangle (22,12);
\draw[color3, very thin] (21,11) rectangle (22,12);
\fill[white] (21,12) rectangle (22,13);
\draw[color3, very thin] (21,12) rectangle (22,13);
\fill[white] (21,13) rectangle (22,14);
\draw[color3, very thin] (21,13) rectangle (22,14);
\fill[white] (21,14) rectangle (22,15);
\draw[color3, very thin] (21,14) rectangle (22,15);
\fill[white] (21,15) rectangle (22,16);
\draw[color3, very thin] (21,15) rectangle (22,16);
\fill[white] (21,16) rectangle (22,17);
\draw[color3, very thin] (21,16) rectangle (22,17);
\fill[color3] (21,17) rectangle (22,18);
\draw[color3, very thin] (21,17) rectangle (22,18);
\fill[white] (21,18) rectangle (22,19);
\draw[color3, very thin] (21,18) rectangle (22,19);
\fill[white] (21,19) rectangle (22,20);
\draw[color3, very thin] (21,19) rectangle (22,20);
\fill[color3] (21,20) rectangle (22,21);
\draw[color3, very thin] (21,20) rectangle (22,21);
\fill[white] (21,21) rectangle (22,22);
\draw[color3, very thin] (21,21) rectangle (22,22);
\fill[white] (21,22) rectangle (22,23);
\draw[color3, very thin] (21,22) rectangle (22,23);
\fill[color3] (21,23) rectangle (22,24);
\draw[color3, very thin] (21,23) rectangle (22,24);
\fill[white] (21,24) rectangle (22,25);
\draw[color3, very thin] (21,24) rectangle (22,25);
\fill[white] (21,25) rectangle (22,26);
\draw[color3, very thin] (21,25) rectangle (22,26);
\fill[white] (21,26) rectangle (22,27);
\draw[color3, very thin] (21,26) rectangle (22,27);
\fill[white] (21,27) rectangle (22,28);
\draw[color3, very thin] (21,27) rectangle (22,28);
\fill[white] (21,28) rectangle (22,29);
\draw[color3, very thin] (21,28) rectangle (22,29);
\fill[color3] (21,29) rectangle (22,30);
\draw[color3, very thin] (21,29) rectangle (22,30);
\fill[white] (21,30) rectangle (22,31);
\draw[color3, very thin] (21,30) rectangle (22,31);
\fill[white] (21,31) rectangle (22,32);
\draw[color3, very thin] (21,31) rectangle (22,32);
\fill[white] (22,0) rectangle (23,1);
\draw[color3, very thin] (22,0) rectangle (23,1);
\fill[white] (22,1) rectangle (23,2);
\draw[color3, very thin] (22,1) rectangle (23,2);
\fill[white] (22,2) rectangle (23,3);
\draw[color3, very thin] (22,2) rectangle (23,3);
\fill[white] (22,3) rectangle (23,4);
\draw[color3, very thin] (22,3) rectangle (23,4);
\fill[white] (22,4) rectangle (23,5);
\draw[color3, very thin] (22,4) rectangle (23,5);
\fill[white] (22,5) rectangle (23,6);
\draw[color3, very thin] (22,5) rectangle (23,6);
\fill[color3] (22,6) rectangle (23,7);
\draw[color3, very thin] (22,6) rectangle (23,7);
\fill[white] (22,7) rectangle (23,8);
\draw[color3, very thin] (22,7) rectangle (23,8);
\fill[white] (22,8) rectangle (23,9);
\draw[color3, very thin] (22,8) rectangle (23,9);
\fill[white] (22,9) rectangle (23,10);
\draw[color3, very thin] (22,9) rectangle (23,10);
\fill[white] (22,10) rectangle (23,11);
\draw[color3, very thin] (22,10) rectangle (23,11);
\fill[white] (22,11) rectangle (23,12);
\draw[color3, very thin] (22,11) rectangle (23,12);
\fill[white] (22,12) rectangle (23,13);
\draw[color3, very thin] (22,12) rectangle (23,13);
\fill[white] (22,13) rectangle (23,14);
\draw[color3, very thin] (22,13) rectangle (23,14);
\fill[white] (22,14) rectangle (23,15);
\draw[color3, very thin] (22,14) rectangle (23,15);
\fill[white] (22,15) rectangle (23,16);
\draw[color3, very thin] (22,15) rectangle (23,16);
\fill[white] (22,16) rectangle (23,17);
\draw[color3, very thin] (22,16) rectangle (23,17);
\fill[white] (22,17) rectangle (23,18);
\draw[color3, very thin] (22,17) rectangle (23,18);
\fill[color3] (22,18) rectangle (23,19);
\draw[color3, very thin] (22,18) rectangle (23,19);
\fill[white] (22,19) rectangle (23,20);
\draw[color3, very thin] (22,19) rectangle (23,20);
\fill[color3] (22,20) rectangle (23,21);
\draw[color3, very thin] (22,20) rectangle (23,21);
\fill[white] (22,21) rectangle (23,22);
\draw[color3, very thin] (22,21) rectangle (23,22);
\fill[white] (22,22) rectangle (23,23);
\draw[color3, very thin] (22,22) rectangle (23,23);
\fill[color3] (22,23) rectangle (23,24);
\draw[color3, very thin] (22,23) rectangle (23,24);
\fill[white] (22,24) rectangle (23,25);
\draw[color3, very thin] (22,24) rectangle (23,25);
\fill[white] (22,25) rectangle (23,26);
\draw[color3, very thin] (22,25) rectangle (23,26);
\fill[white] (22,26) rectangle (23,27);
\draw[color3, very thin] (22,26) rectangle (23,27);
\fill[white] (22,27) rectangle (23,28);
\draw[color3, very thin] (22,27) rectangle (23,28);
\fill[white] (22,28) rectangle (23,29);
\draw[color3, very thin] (22,28) rectangle (23,29);
\fill[white] (22,29) rectangle (23,30);
\draw[color3, very thin] (22,29) rectangle (23,30);
\fill[color3] (22,30) rectangle (23,31);
\draw[color3, very thin] (22,30) rectangle (23,31);
\fill[white] (22,31) rectangle (23,32);
\draw[color3, very thin] (22,31) rectangle (23,32);
\fill[white] (23,0) rectangle (24,1);
\draw[color3, very thin] (23,0) rectangle (24,1);
\fill[white] (23,1) rectangle (24,2);
\draw[color3, very thin] (23,1) rectangle (24,2);
\fill[white] (23,2) rectangle (24,3);
\draw[color3, very thin] (23,2) rectangle (24,3);
\fill[white] (23,3) rectangle (24,4);
\draw[color3, very thin] (23,3) rectangle (24,4);
\fill[white] (23,4) rectangle (24,5);
\draw[color3, very thin] (23,4) rectangle (24,5);
\fill[white] (23,5) rectangle (24,6);
\draw[color3, very thin] (23,5) rectangle (24,6);
\fill[white] (23,6) rectangle (24,7);
\draw[color3, very thin] (23,6) rectangle (24,7);
\fill[color3] (23,7) rectangle (24,8);
\draw[color3, very thin] (23,7) rectangle (24,8);
\fill[white] (23,8) rectangle (24,9);
\draw[color3, very thin] (23,8) rectangle (24,9);
\fill[white] (23,9) rectangle (24,10);
\draw[color3, very thin] (23,9) rectangle (24,10);
\fill[white] (23,10) rectangle (24,11);
\draw[color3, very thin] (23,10) rectangle (24,11);
\fill[white] (23,11) rectangle (24,12);
\draw[color3, very thin] (23,11) rectangle (24,12);
\fill[white] (23,12) rectangle (24,13);
\draw[color3, very thin] (23,12) rectangle (24,13);
\fill[white] (23,13) rectangle (24,14);
\draw[color3, very thin] (23,13) rectangle (24,14);
\fill[white] (23,14) rectangle (24,15);
\draw[color3, very thin] (23,14) rectangle (24,15);
\fill[white] (23,15) rectangle (24,16);
\draw[color3, very thin] (23,15) rectangle (24,16);
\fill[white] (23,16) rectangle (24,17);
\draw[color3, very thin] (23,16) rectangle (24,17);
\fill[white] (23,17) rectangle (24,18);
\draw[color3, very thin] (23,17) rectangle (24,18);
\fill[white] (23,18) rectangle (24,19);
\draw[color3, very thin] (23,18) rectangle (24,19);
\fill[color3] (23,19) rectangle (24,20);
\draw[color3, very thin] (23,19) rectangle (24,20);
\fill[white] (23,20) rectangle (24,21);
\draw[color3, very thin] (23,20) rectangle (24,21);
\fill[color3] (23,21) rectangle (24,22);
\draw[color3, very thin] (23,21) rectangle (24,22);
\fill[color3] (23,22) rectangle (24,23);
\draw[color3, very thin] (23,22) rectangle (24,23);
\fill[white] (23,23) rectangle (24,24);
\draw[color3, very thin] (23,23) rectangle (24,24);
\fill[white] (23,24) rectangle (24,25);
\draw[color3, very thin] (23,24) rectangle (24,25);
\fill[white] (23,25) rectangle (24,26);
\draw[color3, very thin] (23,25) rectangle (24,26);
\fill[white] (23,26) rectangle (24,27);
\draw[color3, very thin] (23,26) rectangle (24,27);
\fill[white] (23,27) rectangle (24,28);
\draw[color3, very thin] (23,27) rectangle (24,28);
\fill[white] (23,28) rectangle (24,29);
\draw[color3, very thin] (23,28) rectangle (24,29);
\fill[white] (23,29) rectangle (24,30);
\draw[color3, very thin] (23,29) rectangle (24,30);
\fill[white] (23,30) rectangle (24,31);
\draw[color3, very thin] (23,30) rectangle (24,31);
\fill[color3] (23,31) rectangle (24,32);
\draw[color3, very thin] (23,31) rectangle (24,32);
\fill[white] (24,0) rectangle (25,1);
\draw[color3, very thin] (24,0) rectangle (25,1);
\fill[white] (24,1) rectangle (25,2);
\draw[color3, very thin] (24,1) rectangle (25,2);
\fill[white] (24,2) rectangle (25,3);
\draw[color3, very thin] (24,2) rectangle (25,3);
\fill[white] (24,3) rectangle (25,4);
\draw[color3, very thin] (24,3) rectangle (25,4);
\fill[white] (24,4) rectangle (25,5);
\draw[color3, very thin] (24,4) rectangle (25,5);
\fill[white] (24,5) rectangle (25,6);
\draw[color3, very thin] (24,5) rectangle (25,6);
\fill[white] (24,6) rectangle (25,7);
\draw[color3, very thin] (24,6) rectangle (25,7);
\fill[white] (24,7) rectangle (25,8);
\draw[color3, very thin] (24,7) rectangle (25,8);
\fill[color3] (24,8) rectangle (25,9);
\draw[color3, very thin] (24,8) rectangle (25,9);
\fill[white] (24,9) rectangle (25,10);
\draw[color3, very thin] (24,9) rectangle (25,10);
\fill[white] (24,10) rectangle (25,11);
\draw[color3, very thin] (24,10) rectangle (25,11);
\fill[white] (24,11) rectangle (25,12);
\draw[color3, very thin] (24,11) rectangle (25,12);
\fill[white] (24,12) rectangle (25,13);
\draw[color3, very thin] (24,12) rectangle (25,13);
\fill[white] (24,13) rectangle (25,14);
\draw[color3, very thin] (24,13) rectangle (25,14);
\fill[white] (24,14) rectangle (25,15);
\draw[color3, very thin] (24,14) rectangle (25,15);
\fill[white] (24,15) rectangle (25,16);
\draw[color3, very thin] (24,15) rectangle (25,16);
\fill[color3] (24,16) rectangle (25,17);
\draw[color3, very thin] (24,16) rectangle (25,17);
\fill[white] (24,17) rectangle (25,18);
\draw[color3, very thin] (24,17) rectangle (25,18);
\fill[white] (24,18) rectangle (25,19);
\draw[color3, very thin] (24,18) rectangle (25,19);
\fill[white] (24,19) rectangle (25,20);
\draw[color3, very thin] (24,19) rectangle (25,20);
\fill[white] (24,20) rectangle (25,21);
\draw[color3, very thin] (24,20) rectangle (25,21);
\fill[white] (24,21) rectangle (25,22);
\draw[color3, very thin] (24,21) rectangle (25,22);
\fill[white] (24,22) rectangle (25,23);
\draw[color3, very thin] (24,22) rectangle (25,23);
\fill[white] (24,23) rectangle (25,24);
\draw[color3, very thin] (24,23) rectangle (25,24);
\fill[white] (24,24) rectangle (25,25);
\draw[color3, very thin] (24,24) rectangle (25,25);
\fill[color3] (24,25) rectangle (25,26);
\draw[color3, very thin] (24,25) rectangle (25,26);
\fill[color3] (24,26) rectangle (25,27);
\draw[color3, very thin] (24,26) rectangle (25,27);
\fill[white] (24,27) rectangle (25,28);
\draw[color3, very thin] (24,27) rectangle (25,28);
\fill[color3] (24,28) rectangle (25,29);
\draw[color3, very thin] (24,28) rectangle (25,29);
\fill[white] (24,29) rectangle (25,30);
\draw[color3, very thin] (24,29) rectangle (25,30);
\fill[white] (24,30) rectangle (25,31);
\draw[color3, very thin] (24,30) rectangle (25,31);
\fill[white] (24,31) rectangle (25,32);
\draw[color3, very thin] (24,31) rectangle (25,32);
\fill[white] (25,0) rectangle (26,1);
\draw[color3, very thin] (25,0) rectangle (26,1);
\fill[white] (25,1) rectangle (26,2);
\draw[color3, very thin] (25,1) rectangle (26,2);
\fill[white] (25,2) rectangle (26,3);
\draw[color3, very thin] (25,2) rectangle (26,3);
\fill[white] (25,3) rectangle (26,4);
\draw[color3, very thin] (25,3) rectangle (26,4);
\fill[white] (25,4) rectangle (26,5);
\draw[color3, very thin] (25,4) rectangle (26,5);
\fill[white] (25,5) rectangle (26,6);
\draw[color3, very thin] (25,5) rectangle (26,6);
\fill[white] (25,6) rectangle (26,7);
\draw[color3, very thin] (25,6) rectangle (26,7);
\fill[white] (25,7) rectangle (26,8);
\draw[color3, very thin] (25,7) rectangle (26,8);
\fill[white] (25,8) rectangle (26,9);
\draw[color3, very thin] (25,8) rectangle (26,9);
\fill[color3] (25,9) rectangle (26,10);
\draw[color3, very thin] (25,9) rectangle (26,10);
\fill[white] (25,10) rectangle (26,11);
\draw[color3, very thin] (25,10) rectangle (26,11);
\fill[white] (25,11) rectangle (26,12);
\draw[color3, very thin] (25,11) rectangle (26,12);
\fill[white] (25,12) rectangle (26,13);
\draw[color3, very thin] (25,12) rectangle (26,13);
\fill[white] (25,13) rectangle (26,14);
\draw[color3, very thin] (25,13) rectangle (26,14);
\fill[white] (25,14) rectangle (26,15);
\draw[color3, very thin] (25,14) rectangle (26,15);
\fill[white] (25,15) rectangle (26,16);
\draw[color3, very thin] (25,15) rectangle (26,16);
\fill[white] (25,16) rectangle (26,17);
\draw[color3, very thin] (25,16) rectangle (26,17);
\fill[color3] (25,17) rectangle (26,18);
\draw[color3, very thin] (25,17) rectangle (26,18);
\fill[white] (25,18) rectangle (26,19);
\draw[color3, very thin] (25,18) rectangle (26,19);
\fill[white] (25,19) rectangle (26,20);
\draw[color3, very thin] (25,19) rectangle (26,20);
\fill[white] (25,20) rectangle (26,21);
\draw[color3, very thin] (25,20) rectangle (26,21);
\fill[white] (25,21) rectangle (26,22);
\draw[color3, very thin] (25,21) rectangle (26,22);
\fill[white] (25,22) rectangle (26,23);
\draw[color3, very thin] (25,22) rectangle (26,23);
\fill[white] (25,23) rectangle (26,24);
\draw[color3, very thin] (25,23) rectangle (26,24);
\fill[color3] (25,24) rectangle (26,25);
\draw[color3, very thin] (25,24) rectangle (26,25);
\fill[white] (25,25) rectangle (26,26);
\draw[color3, very thin] (25,25) rectangle (26,26);
\fill[white] (25,26) rectangle (26,27);
\draw[color3, very thin] (25,26) rectangle (26,27);
\fill[color3] (25,27) rectangle (26,28);
\draw[color3, very thin] (25,27) rectangle (26,28);
\fill[white] (25,28) rectangle (26,29);
\draw[color3, very thin] (25,28) rectangle (26,29);
\fill[color3] (25,29) rectangle (26,30);
\draw[color3, very thin] (25,29) rectangle (26,30);
\fill[white] (25,30) rectangle (26,31);
\draw[color3, very thin] (25,30) rectangle (26,31);
\fill[white] (25,31) rectangle (26,32);
\draw[color3, very thin] (25,31) rectangle (26,32);
\fill[white] (26,0) rectangle (27,1);
\draw[color3, very thin] (26,0) rectangle (27,1);
\fill[white] (26,1) rectangle (27,2);
\draw[color3, very thin] (26,1) rectangle (27,2);
\fill[white] (26,2) rectangle (27,3);
\draw[color3, very thin] (26,2) rectangle (27,3);
\fill[white] (26,3) rectangle (27,4);
\draw[color3, very thin] (26,3) rectangle (27,4);
\fill[white] (26,4) rectangle (27,5);
\draw[color3, very thin] (26,4) rectangle (27,5);
\fill[white] (26,5) rectangle (27,6);
\draw[color3, very thin] (26,5) rectangle (27,6);
\fill[white] (26,6) rectangle (27,7);
\draw[color3, very thin] (26,6) rectangle (27,7);
\fill[white] (26,7) rectangle (27,8);
\draw[color3, very thin] (26,7) rectangle (27,8);
\fill[white] (26,8) rectangle (27,9);
\draw[color3, very thin] (26,8) rectangle (27,9);
\fill[white] (26,9) rectangle (27,10);
\draw[color3, very thin] (26,9) rectangle (27,10);
\fill[color3] (26,10) rectangle (27,11);
\draw[color3, very thin] (26,10) rectangle (27,11);
\fill[white] (26,11) rectangle (27,12);
\draw[color3, very thin] (26,11) rectangle (27,12);
\fill[white] (26,12) rectangle (27,13);
\draw[color3, very thin] (26,12) rectangle (27,13);
\fill[white] (26,13) rectangle (27,14);
\draw[color3, very thin] (26,13) rectangle (27,14);
\fill[white] (26,14) rectangle (27,15);
\draw[color3, very thin] (26,14) rectangle (27,15);
\fill[white] (26,15) rectangle (27,16);
\draw[color3, very thin] (26,15) rectangle (27,16);
\fill[white] (26,16) rectangle (27,17);
\draw[color3, very thin] (26,16) rectangle (27,17);
\fill[white] (26,17) rectangle (27,18);
\draw[color3, very thin] (26,17) rectangle (27,18);
\fill[color3] (26,18) rectangle (27,19);
\draw[color3, very thin] (26,18) rectangle (27,19);
\fill[white] (26,19) rectangle (27,20);
\draw[color3, very thin] (26,19) rectangle (27,20);
\fill[white] (26,20) rectangle (27,21);
\draw[color3, very thin] (26,20) rectangle (27,21);
\fill[white] (26,21) rectangle (27,22);
\draw[color3, very thin] (26,21) rectangle (27,22);
\fill[white] (26,22) rectangle (27,23);
\draw[color3, very thin] (26,22) rectangle (27,23);
\fill[white] (26,23) rectangle (27,24);
\draw[color3, very thin] (26,23) rectangle (27,24);
\fill[color3] (26,24) rectangle (27,25);
\draw[color3, very thin] (26,24) rectangle (27,25);
\fill[white] (26,25) rectangle (27,26);
\draw[color3, very thin] (26,25) rectangle (27,26);
\fill[white] (26,26) rectangle (27,27);
\draw[color3, very thin] (26,26) rectangle (27,27);
\fill[color3] (26,27) rectangle (27,28);
\draw[color3, very thin] (26,27) rectangle (27,28);
\fill[white] (26,28) rectangle (27,29);
\draw[color3, very thin] (26,28) rectangle (27,29);
\fill[white] (26,29) rectangle (27,30);
\draw[color3, very thin] (26,29) rectangle (27,30);
\fill[color3] (26,30) rectangle (27,31);
\draw[color3, very thin] (26,30) rectangle (27,31);
\fill[white] (26,31) rectangle (27,32);
\draw[color3, very thin] (26,31) rectangle (27,32);
\fill[white] (27,0) rectangle (28,1);
\draw[color3, very thin] (27,0) rectangle (28,1);
\fill[white] (27,1) rectangle (28,2);
\draw[color3, very thin] (27,1) rectangle (28,2);
\fill[white] (27,2) rectangle (28,3);
\draw[color3, very thin] (27,2) rectangle (28,3);
\fill[white] (27,3) rectangle (28,4);
\draw[color3, very thin] (27,3) rectangle (28,4);
\fill[white] (27,4) rectangle (28,5);
\draw[color3, very thin] (27,4) rectangle (28,5);
\fill[white] (27,5) rectangle (28,6);
\draw[color3, very thin] (27,5) rectangle (28,6);
\fill[white] (27,6) rectangle (28,7);
\draw[color3, very thin] (27,6) rectangle (28,7);
\fill[white] (27,7) rectangle (28,8);
\draw[color3, very thin] (27,7) rectangle (28,8);
\fill[white] (27,8) rectangle (28,9);
\draw[color3, very thin] (27,8) rectangle (28,9);
\fill[white] (27,9) rectangle (28,10);
\draw[color3, very thin] (27,9) rectangle (28,10);
\fill[white] (27,10) rectangle (28,11);
\draw[color3, very thin] (27,10) rectangle (28,11);
\fill[color3] (27,11) rectangle (28,12);
\draw[color3, very thin] (27,11) rectangle (28,12);
\fill[white] (27,12) rectangle (28,13);
\draw[color3, very thin] (27,12) rectangle (28,13);
\fill[white] (27,13) rectangle (28,14);
\draw[color3, very thin] (27,13) rectangle (28,14);
\fill[white] (27,14) rectangle (28,15);
\draw[color3, very thin] (27,14) rectangle (28,15);
\fill[white] (27,15) rectangle (28,16);
\draw[color3, very thin] (27,15) rectangle (28,16);
\fill[white] (27,16) rectangle (28,17);
\draw[color3, very thin] (27,16) rectangle (28,17);
\fill[white] (27,17) rectangle (28,18);
\draw[color3, very thin] (27,17) rectangle (28,18);
\fill[white] (27,18) rectangle (28,19);
\draw[color3, very thin] (27,18) rectangle (28,19);
\fill[color3] (27,19) rectangle (28,20);
\draw[color3, very thin] (27,19) rectangle (28,20);
\fill[white] (27,20) rectangle (28,21);
\draw[color3, very thin] (27,20) rectangle (28,21);
\fill[white] (27,21) rectangle (28,22);
\draw[color3, very thin] (27,21) rectangle (28,22);
\fill[white] (27,22) rectangle (28,23);
\draw[color3, very thin] (27,22) rectangle (28,23);
\fill[white] (27,23) rectangle (28,24);
\draw[color3, very thin] (27,23) rectangle (28,24);
\fill[white] (27,24) rectangle (28,25);
\draw[color3, very thin] (27,24) rectangle (28,25);
\fill[color3] (27,25) rectangle (28,26);
\draw[color3, very thin] (27,25) rectangle (28,26);
\fill[color3] (27,26) rectangle (28,27);
\draw[color3, very thin] (27,26) rectangle (28,27);
\fill[white] (27,27) rectangle (28,28);
\draw[color3, very thin] (27,27) rectangle (28,28);
\fill[white] (27,28) rectangle (28,29);
\draw[color3, very thin] (27,28) rectangle (28,29);
\fill[white] (27,29) rectangle (28,30);
\draw[color3, very thin] (27,29) rectangle (28,30);
\fill[white] (27,30) rectangle (28,31);
\draw[color3, very thin] (27,30) rectangle (28,31);
\fill[color3] (27,31) rectangle (28,32);
\draw[color3, very thin] (27,31) rectangle (28,32);
\fill[white] (28,0) rectangle (29,1);
\draw[color3, very thin] (28,0) rectangle (29,1);
\fill[white] (28,1) rectangle (29,2);
\draw[color3, very thin] (28,1) rectangle (29,2);
\fill[white] (28,2) rectangle (29,3);
\draw[color3, very thin] (28,2) rectangle (29,3);
\fill[white] (28,3) rectangle (29,4);
\draw[color3, very thin] (28,3) rectangle (29,4);
\fill[white] (28,4) rectangle (29,5);
\draw[color3, very thin] (28,4) rectangle (29,5);
\fill[white] (28,5) rectangle (29,6);
\draw[color3, very thin] (28,5) rectangle (29,6);
\fill[white] (28,6) rectangle (29,7);
\draw[color3, very thin] (28,6) rectangle (29,7);
\fill[white] (28,7) rectangle (29,8);
\draw[color3, very thin] (28,7) rectangle (29,8);
\fill[white] (28,8) rectangle (29,9);
\draw[color3, very thin] (28,8) rectangle (29,9);
\fill[white] (28,9) rectangle (29,10);
\draw[color3, very thin] (28,9) rectangle (29,10);
\fill[white] (28,10) rectangle (29,11);
\draw[color3, very thin] (28,10) rectangle (29,11);
\fill[white] (28,11) rectangle (29,12);
\draw[color3, very thin] (28,11) rectangle (29,12);
\fill[color3] (28,12) rectangle (29,13);
\draw[color3, very thin] (28,12) rectangle (29,13);
\fill[white] (28,13) rectangle (29,14);
\draw[color3, very thin] (28,13) rectangle (29,14);
\fill[white] (28,14) rectangle (29,15);
\draw[color3, very thin] (28,14) rectangle (29,15);
\fill[white] (28,15) rectangle (29,16);
\draw[color3, very thin] (28,15) rectangle (29,16);
\fill[white] (28,16) rectangle (29,17);
\draw[color3, very thin] (28,16) rectangle (29,17);
\fill[white] (28,17) rectangle (29,18);
\draw[color3, very thin] (28,17) rectangle (29,18);
\fill[white] (28,18) rectangle (29,19);
\draw[color3, very thin] (28,18) rectangle (29,19);
\fill[white] (28,19) rectangle (29,20);
\draw[color3, very thin] (28,19) rectangle (29,20);
\fill[color3] (28,20) rectangle (29,21);
\draw[color3, very thin] (28,20) rectangle (29,21);
\fill[white] (28,21) rectangle (29,22);
\draw[color3, very thin] (28,21) rectangle (29,22);
\fill[white] (28,22) rectangle (29,23);
\draw[color3, very thin] (28,22) rectangle (29,23);
\fill[white] (28,23) rectangle (29,24);
\draw[color3, very thin] (28,23) rectangle (29,24);
\fill[color3] (28,24) rectangle (29,25);
\draw[color3, very thin] (28,24) rectangle (29,25);
\fill[white] (28,25) rectangle (29,26);
\draw[color3, very thin] (28,25) rectangle (29,26);
\fill[white] (28,26) rectangle (29,27);
\draw[color3, very thin] (28,26) rectangle (29,27);
\fill[white] (28,27) rectangle (29,28);
\draw[color3, very thin] (28,27) rectangle (29,28);
\fill[white] (28,28) rectangle (29,29);
\draw[color3, very thin] (28,28) rectangle (29,29);
\fill[color3] (28,29) rectangle (29,30);
\draw[color3, very thin] (28,29) rectangle (29,30);
\fill[color3] (28,30) rectangle (29,31);
\draw[color3, very thin] (28,30) rectangle (29,31);
\fill[white] (28,31) rectangle (29,32);
\draw[color3, very thin] (28,31) rectangle (29,32);
\fill[white] (29,0) rectangle (30,1);
\draw[color3, very thin] (29,0) rectangle (30,1);
\fill[white] (29,1) rectangle (30,2);
\draw[color3, very thin] (29,1) rectangle (30,2);
\fill[white] (29,2) rectangle (30,3);
\draw[color3, very thin] (29,2) rectangle (30,3);
\fill[white] (29,3) rectangle (30,4);
\draw[color3, very thin] (29,3) rectangle (30,4);
\fill[white] (29,4) rectangle (30,5);
\draw[color3, very thin] (29,4) rectangle (30,5);
\fill[white] (29,5) rectangle (30,6);
\draw[color3, very thin] (29,5) rectangle (30,6);
\fill[white] (29,6) rectangle (30,7);
\draw[color3, very thin] (29,6) rectangle (30,7);
\fill[white] (29,7) rectangle (30,8);
\draw[color3, very thin] (29,7) rectangle (30,8);
\fill[white] (29,8) rectangle (30,9);
\draw[color3, very thin] (29,8) rectangle (30,9);
\fill[white] (29,9) rectangle (30,10);
\draw[color3, very thin] (29,9) rectangle (30,10);
\fill[white] (29,10) rectangle (30,11);
\draw[color3, very thin] (29,10) rectangle (30,11);
\fill[white] (29,11) rectangle (30,12);
\draw[color3, very thin] (29,11) rectangle (30,12);
\fill[white] (29,12) rectangle (30,13);
\draw[color3, very thin] (29,12) rectangle (30,13);
\fill[color3] (29,13) rectangle (30,14);
\draw[color3, very thin] (29,13) rectangle (30,14);
\fill[white] (29,14) rectangle (30,15);
\draw[color3, very thin] (29,14) rectangle (30,15);
\fill[white] (29,15) rectangle (30,16);
\draw[color3, very thin] (29,15) rectangle (30,16);
\fill[white] (29,16) rectangle (30,17);
\draw[color3, very thin] (29,16) rectangle (30,17);
\fill[white] (29,17) rectangle (30,18);
\draw[color3, very thin] (29,17) rectangle (30,18);
\fill[white] (29,18) rectangle (30,19);
\draw[color3, very thin] (29,18) rectangle (30,19);
\fill[white] (29,19) rectangle (30,20);
\draw[color3, very thin] (29,19) rectangle (30,20);
\fill[white] (29,20) rectangle (30,21);
\draw[color3, very thin] (29,20) rectangle (30,21);
\fill[color3] (29,21) rectangle (30,22);
\draw[color3, very thin] (29,21) rectangle (30,22);
\fill[white] (29,22) rectangle (30,23);
\draw[color3, very thin] (29,22) rectangle (30,23);
\fill[white] (29,23) rectangle (30,24);
\draw[color3, very thin] (29,23) rectangle (30,24);
\fill[white] (29,24) rectangle (30,25);
\draw[color3, very thin] (29,24) rectangle (30,25);
\fill[color3] (29,25) rectangle (30,26);
\draw[color3, very thin] (29,25) rectangle (30,26);
\fill[white] (29,26) rectangle (30,27);
\draw[color3, very thin] (29,26) rectangle (30,27);
\fill[white] (29,27) rectangle (30,28);
\draw[color3, very thin] (29,27) rectangle (30,28);
\fill[color3] (29,28) rectangle (30,29);
\draw[color3, very thin] (29,28) rectangle (30,29);
\fill[white] (29,29) rectangle (30,30);
\draw[color3, very thin] (29,29) rectangle (30,30);
\fill[white] (29,30) rectangle (30,31);
\draw[color3, very thin] (29,30) rectangle (30,31);
\fill[color3] (29,31) rectangle (30,32);
\draw[color3, very thin] (29,31) rectangle (30,32);
\fill[white] (30,0) rectangle (31,1);
\draw[color3, very thin] (30,0) rectangle (31,1);
\fill[white] (30,1) rectangle (31,2);
\draw[color3, very thin] (30,1) rectangle (31,2);
\fill[white] (30,2) rectangle (31,3);
\draw[color3, very thin] (30,2) rectangle (31,3);
\fill[white] (30,3) rectangle (31,4);
\draw[color3, very thin] (30,3) rectangle (31,4);
\fill[white] (30,4) rectangle (31,5);
\draw[color3, very thin] (30,4) rectangle (31,5);
\fill[white] (30,5) rectangle (31,6);
\draw[color3, very thin] (30,5) rectangle (31,6);
\fill[white] (30,6) rectangle (31,7);
\draw[color3, very thin] (30,6) rectangle (31,7);
\fill[white] (30,7) rectangle (31,8);
\draw[color3, very thin] (30,7) rectangle (31,8);
\fill[white] (30,8) rectangle (31,9);
\draw[color3, very thin] (30,8) rectangle (31,9);
\fill[white] (30,9) rectangle (31,10);
\draw[color3, very thin] (30,9) rectangle (31,10);
\fill[white] (30,10) rectangle (31,11);
\draw[color3, very thin] (30,10) rectangle (31,11);
\fill[white] (30,11) rectangle (31,12);
\draw[color3, very thin] (30,11) rectangle (31,12);
\fill[white] (30,12) rectangle (31,13);
\draw[color3, very thin] (30,12) rectangle (31,13);
\fill[white] (30,13) rectangle (31,14);
\draw[color3, very thin] (30,13) rectangle (31,14);
\fill[color3] (30,14) rectangle (31,15);
\draw[color3, very thin] (30,14) rectangle (31,15);
\fill[white] (30,15) rectangle (31,16);
\draw[color3, very thin] (30,15) rectangle (31,16);
\fill[white] (30,16) rectangle (31,17);
\draw[color3, very thin] (30,16) rectangle (31,17);
\fill[white] (30,17) rectangle (31,18);
\draw[color3, very thin] (30,17) rectangle (31,18);
\fill[white] (30,18) rectangle (31,19);
\draw[color3, very thin] (30,18) rectangle (31,19);
\fill[white] (30,19) rectangle (31,20);
\draw[color3, very thin] (30,19) rectangle (31,20);
\fill[white] (30,20) rectangle (31,21);
\draw[color3, very thin] (30,20) rectangle (31,21);
\fill[white] (30,21) rectangle (31,22);
\draw[color3, very thin] (30,21) rectangle (31,22);
\fill[color3] (30,22) rectangle (31,23);
\draw[color3, very thin] (30,22) rectangle (31,23);
\fill[white] (30,23) rectangle (31,24);
\draw[color3, very thin] (30,23) rectangle (31,24);
\fill[white] (30,24) rectangle (31,25);
\draw[color3, very thin] (30,24) rectangle (31,25);
\fill[white] (30,25) rectangle (31,26);
\draw[color3, very thin] (30,25) rectangle (31,26);
\fill[color3] (30,26) rectangle (31,27);
\draw[color3, very thin] (30,26) rectangle (31,27);
\fill[white] (30,27) rectangle (31,28);
\draw[color3, very thin] (30,27) rectangle (31,28);
\fill[color3] (30,28) rectangle (31,29);
\draw[color3, very thin] (30,28) rectangle (31,29);
\fill[white] (30,29) rectangle (31,30);
\draw[color3, very thin] (30,29) rectangle (31,30);
\fill[white] (30,30) rectangle (31,31);
\draw[color3, very thin] (30,30) rectangle (31,31);
\fill[color3] (30,31) rectangle (31,32);
\draw[color3, very thin] (30,31) rectangle (31,32);
\fill[white] (31,0) rectangle (32,1);
\draw[color3, very thin] (31,0) rectangle (32,1);
\fill[white] (31,1) rectangle (32,2);
\draw[color3, very thin] (31,1) rectangle (32,2);
\fill[white] (31,2) rectangle (32,3);
\draw[color3, very thin] (31,2) rectangle (32,3);
\fill[white] (31,3) rectangle (32,4);
\draw[color3, very thin] (31,3) rectangle (32,4);
\fill[white] (31,4) rectangle (32,5);
\draw[color3, very thin] (31,4) rectangle (32,5);
\fill[white] (31,5) rectangle (32,6);
\draw[color3, very thin] (31,5) rectangle (32,6);
\fill[white] (31,6) rectangle (32,7);
\draw[color3, very thin] (31,6) rectangle (32,7);
\fill[white] (31,7) rectangle (32,8);
\draw[color3, very thin] (31,7) rectangle (32,8);
\fill[white] (31,8) rectangle (32,9);
\draw[color3, very thin] (31,8) rectangle (32,9);
\fill[white] (31,9) rectangle (32,10);
\draw[color3, very thin] (31,9) rectangle (32,10);
\fill[white] (31,10) rectangle (32,11);
\draw[color3, very thin] (31,10) rectangle (32,11);
\fill[white] (31,11) rectangle (32,12);
\draw[color3, very thin] (31,11) rectangle (32,12);
\fill[white] (31,12) rectangle (32,13);
\draw[color3, very thin] (31,12) rectangle (32,13);
\fill[white] (31,13) rectangle (32,14);
\draw[color3, very thin] (31,13) rectangle (32,14);
\fill[white] (31,14) rectangle (32,15);
\draw[color3, very thin] (31,14) rectangle (32,15);
\fill[color3] (31,15) rectangle (32,16);
\draw[color3, very thin] (31,15) rectangle (32,16);
\fill[white] (31,16) rectangle (32,17);
\draw[color3, very thin] (31,16) rectangle (32,17);
\fill[white] (31,17) rectangle (32,18);
\draw[color3, very thin] (31,17) rectangle (32,18);
\fill[white] (31,18) rectangle (32,19);
\draw[color3, very thin] (31,18) rectangle (32,19);
\fill[white] (31,19) rectangle (32,20);
\draw[color3, very thin] (31,19) rectangle (32,20);
\fill[white] (31,20) rectangle (32,21);
\draw[color3, very thin] (31,20) rectangle (32,21);
\fill[white] (31,21) rectangle (32,22);
\draw[color3, very thin] (31,21) rectangle (32,22);
\fill[white] (31,22) rectangle (32,23);
\draw[color3, very thin] (31,22) rectangle (32,23);
\fill[color3] (31,23) rectangle (32,24);
\draw[color3, very thin] (31,23) rectangle (32,24);
\fill[white] (31,24) rectangle (32,25);
\draw[color3, very thin] (31,24) rectangle (32,25);
\fill[white] (31,25) rectangle (32,26);
\draw[color3, very thin] (31,25) rectangle (32,26);
\fill[white] (31,26) rectangle (32,27);
\draw[color3, very thin] (31,26) rectangle (32,27);
\fill[color3] (31,27) rectangle (32,28);
\draw[color3, very thin] (31,27) rectangle (32,28);
\fill[white] (31,28) rectangle (32,29);
\draw[color3, very thin] (31,28) rectangle (32,29);
\fill[color3] (31,29) rectangle (32,30);
\draw[color3, very thin] (31,29) rectangle (32,30);
\fill[color3] (31,30) rectangle (32,31);
\draw[color3, very thin] (31,30) rectangle (32,31);
\fill[white] (31,31) rectangle (32,32);
\draw[color3, very thin] (31,31) rectangle (32,32);

% Overlay blocky chains
\fill[color1,opacity=0.7] (0,0) rectangle (5,1);\draw[color3, very thin] (0,0) rectangle (5,1);
\fill[color2,opacity=0.7] (5,1) rectangle (13,4);\draw[color3, very thin] (5,1) rectangle (13,4);
\fill[color1,opacity=0.7] (13,4) rectangle (14,7);\draw[color3, very thin] (13,4) rectangle (14,7);
\fill[color2,opacity=0.7] (14,7) rectangle (19,11);\draw[color3, very thin] (14,7) rectangle (19,11);
\fill[color2,opacity=0.7] (19,11) rectangle (25,21);\draw[color3, very thin] (19,11) rectangle (25,21);
\fill[color2,opacity=0.7] (25,21) rectangle (32,27);\draw[color3, very thin] (25,21) rectangle (32,27);
\fill[color1,opacity=0.7] (0,30) rectangle (4,32);\draw[color3, very thin] (0,30) rectangle (4,32);
\fill[color1,opacity=0.7] (4,28) rectangle (8,30);\draw[color3, very thin] (4,28) rectangle (8,30);
\fill[color1,opacity=0.7] (8,26) rectangle (11,28);\draw[color3, very thin] (8,26) rectangle (11,28);
\fill[color2,opacity=0.7] (11,19) rectangle (14,26);\draw[color3, very thin] (11,19) rectangle (14,26);
\fill[color1,opacity=0.7] (14,16) rectangle (18,19);\draw[color3, very thin] (14,16) rectangle (18,19);
\fill[color1,opacity=0.7] (18,14) rectangle (19,16);\draw[color3, very thin] (18,14) rectangle (19,16);
\fill[color1,opacity=0.7] (19,9) rectangle (20,14);\draw[color3, very thin] (19,9) rectangle (20,14);
\fill[color1,opacity=0.7] (20,8) rectangle (25,9);\draw[color3, very thin] (20,8) rectangle (25,9);
\fill[color1,opacity=0.7] (25,7) rectangle (27,8);\draw[color3, very thin] (25,7) rectangle (27,8);
\fill[color2,opacity=0.7] (27,4) rectangle (32,7);\draw[color3, very thin] (27,4) rectangle (32,7);
\fill[color1,opacity=0.7] (0,27) rectangle (2,32);\draw[color3, very thin] (0,27) rectangle (2,32);
\fill[color1,opacity=0.7] (2,23) rectangle (3,27);\draw[color3, very thin] (2,23) rectangle (3,27);
\fill[color1,opacity=0.7] (3,20) rectangle (4,23);\draw[color3, very thin] (3,20) rectangle (4,23);
\fill[color2,opacity=0.7] (4,17) rectangle (11,20);\draw[color3, very thin] (4,17) rectangle (11,20);
\fill[color1,opacity=0.7] (11,12) rectangle (12,17);\draw[color3, very thin] (11,12) rectangle (12,17);
\fill[color1,opacity=0.7] (12,8) rectangle (14,12);\draw[color3, very thin] (12,8) rectangle (14,12);
\fill[color2,opacity=0.7] (14,0) rectangle (17,8);\draw[color3, very thin] (14,0) rectangle (17,8);
\draw[color4, thick] (16,0) rectangle (32,16);
\draw[color4, thick] (16,0) rectangle (24,8);


\draw[decorate,decoration={brace,amplitude=5pt}] (32,16) -- (32,0) node[midway,xshift=12pt] {$T$};
\draw[decorate,decoration={brace,mirror,amplitude=10pt}] (16,0) -- (32,0) node[midway,yshift=-15pt] {$S$};

\node[fill=white, fill opacity=0.6] at (20,4) {\small $A \times B$};
\end{tikzpicture}

==> scale-pic.tex <==
\definecolor{color2}{HTML}{B5E5CF}
\definecolor{color1}{HTML}{FCB5AC}
\definecolor{color3}{HTML}{888888}
\definecolor{color4}{HTML}{2222FF}
\begin{tikzpicture}[scale=0.3]

% Scale dimensions
\def\scaleWidth{50}
\def\scaleHeight{1}
\def\fillFraction{0.3} % 30% filled
\def\cornerRadius{0.7}

% Draw the base scale rectangle with rounded corners
\def\cornerRadius{0.5} % rounded corners (left only)

% Draw the full scale rectangle (manual path with left rounded corners)

% Fill the first 30% of the scale with diagonal lines, clipped to same left-rounded rectangle
\begin{scope}
    % Define the clip path for the filled portion
    \clip
      (\cornerRadius,0) -- (\fillFraction*\scaleWidth,0) -- (\fillFraction*\scaleWidth,\scaleHeight)
      -- (\cornerRadius,\scaleHeight) arc[start angle=90,end angle=180,radius=\cornerRadius cm] -- cycle;

    % Draw diagonal lines pattern
    \foreach \i in {-0.3,0,...,50} { % adjust spacing
        \draw[very thick, color1!70] (\i,0) -- (\i-1,\scaleHeight);
    }
\end{scope}



% Helper macro: place a flag with label and scale value
% Arguments: 1 = x-pos fraction, 2 = main label, 3 = scale label, 4 = direction (a = above, b = below), 5 = post color
\newcommand{\placeflag}[6]{%
  \pgfmathsetmacro{\x}{#1*\scaleWidth}
  \ifx#4a % ABOVE
    % Draw the colocolor1 flagpost
    \draw[very thick,#5] (\x,0) -- (\x,\scaleHeight+#6);
    % Draw the flag rectangle node separately
    \node[draw=black,fill=white,rotate=30,anchor=south west,inner sep=2pt,rounded corners=3pt] 
      at (\x,\scaleHeight+#6) {#2};
    % Scale label below
    \node[below] at (\x,0) {#3};
  \else % BELOW
    % Draw the colocolor1 flagpost
    \draw[very thick,#5] (\x,\scaleHeight) -- (\x,-#6);
    % Draw the flag rectangle node separately
    \node[draw=black,fill=white,rotate=30,anchor=north west,inner sep=2pt,rounded corners=3pt] 
      at (\x,-#6) {#2};
    % Scale label above
    \node[above] at (\x,\scaleHeight) {#3};
  \fi
}

% Original flags (color1)
\placeflag{0.10}{$\HDone{n}$: \cref{thm:lower-bound-hd1}}{$\sqrt{\log N}$}{a}{color1}{5.5}
\placeflag{0.20}{$\IP_n, \Disj_n$: \cref{sec:ip_bound}}{$\tfrac{\log N}{\log \log N}$}{a}{color1}{5.5}
\placeflag{0.30}{Expanders: \cref{cor:log-lb-for-expanders}}{$\log N$}{a}{color1}{6}
\placeflag{0.40}{$\underset{\text{\cref{sec:circuits}}}{\Sigma \circ \text{ReLU lower bounds}}$}{$\log^{5/2} N$}{b}{color1}{13}
\placeflag{0.85}{$\underset{\text{\cref{sec:rigidity}}}{\text{Rigidity bounds}}$}{$\tfrac{N}{2^{(\log \log N)^{O(1)}}}$}{b}{color1}{8}
\placeflag{0.95}{$\underset{\text{\cref{thm:all_matrices_are_hard}}}{\text{Random Boolean Matrix}}$}{$\tfrac{N}{\log N}$}{a}{color1}{8}

% New flags (color2)
\placeflag{0.60}{$\Disj_n$ \cite{williamsOrthogonal2024}}{$N^{0.47}$}{a}{color2}{8}
\placeflag{0.70}{$\IP_n$ \cite{AW17}}{$N^{1-\delta}$}{a}{color2}{8}


\draw[thick]
  (\cornerRadius,0) -- (\scaleWidth-\cornerRadius,0)
  arc[start angle=270,end angle=360,radius=\cornerRadius cm] --
  (\scaleWidth,\scaleHeight-\cornerRadius)
  arc[start angle=0,end angle=90,radius=\cornerRadius cm] --
  (\cornerRadius,\scaleHeight)
  arc[start angle=90,end angle=180,radius=\cornerRadius cm] --
  (0,\cornerRadius)
  arc[start angle=180,end angle=270,radius=\cornerRadius cm] -- cycle;
\end{tikzpicture}



==> spiky-to-blocky.tex <==
\definecolor{color1}{HTML}{B5E5CF}
\definecolor{color2}{HTML}{FCB5AC}
\begin{tikzpicture}[scale=0.4]
% Left square (greens)
\fill[white] (0,0) rectangle (10,10);
\draw[black, thick] (0,0) rectangle (10,10);
\fill[color1,opacity=0.5] (0,3) rectangle (7,10);\draw[black, thin] (0,3) rectangle (7,10);
\fill[color1,opacity=0.5] (7,0) rectangle (10,3);\draw[black, thin] (7,0) rectangle (10,3);
\fill[color1,opacity=0.5] (0,5) rectangle (6,10);\draw[black, thin] (0,5) rectangle (6,10);
\fill[color1,opacity=0.5] (6,0) rectangle (10,5);\draw[black, thin] (6,0) rectangle (10,5);
\fill[pattern=north east lines, pattern color=black]  (0,5) rectangle (6,10);
\fill[pattern=north east lines, pattern color=black]  (6,3) rectangle (7,5);
\fill[pattern=north east lines, pattern color=black]  (7,0) rectangle (10,3);

% Middle square (reds)
\fill[white] (12,0) rectangle (22,10);
\draw[black, thick] (12,0) rectangle (22,10);
\fill[color2,opacity=0.5] (12,0) rectangle (13,1);\draw[black, thin] (12,0) rectangle (13,1);
\fill[color2,opacity=0.5] (13,1) rectangle (14,4);\draw[black, thin] (13,1) rectangle (14,4);
\fill[color2,opacity=0.5] (14,4) rectangle (17,6);\draw[black, thin] (14,4) rectangle (17,6);
\fill[color2,opacity=0.5] (17,6) rectangle (20,8);\draw[black, thin] (17,6) rectangle (20,8);
\fill[color2,opacity=0.5] (20,8) rectangle (22,9);\draw[black, thin] (20,8) rectangle (22,9);
\fill[color2,opacity=0.5] (22,9) rectangle (22,10);\draw[black, thin] (22,9) rectangle (22,10);
\fill[color2,opacity=0.5] (12,0) rectangle (13,3);\draw[black, thin] (12,0) rectangle (13,3);
\fill[color2,opacity=0.5] (13,3) rectangle (15,6);\draw[black, thin] (13,3) rectangle (15,6);
\fill[color2,opacity=0.5] (15,6) rectangle (18,9);\draw[black, thin] (15,6) rectangle (18,9);
\fill[color2,opacity=0.5] (18,9) rectangle (19,10);\draw[black, thin] (18,9) rectangle (19,10);
\fill[color2,opacity=0.5] (19,10) rectangle (22,10);\draw[black, thin] (19,10) rectangle (22,10);
\fill[color2,opacity=0.5] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);
\fill[color2,opacity=0.5] (22,10) rectangle (22,10);\draw[black, thin] (22,10) rectangle (22,10);

% Right square (full)
\fill[white] (24,0) rectangle (34,10);
\draw[black, thick] (24,0) rectangle (34,10);
\fill[color1,opacity=0.5] (24,3) rectangle (31,10);\draw[black, thin] (24,3) rectangle (31,10);
\fill[color1,opacity=0.5] (31,0) rectangle (34,3);\draw[black, thin] (31,0) rectangle (34,3);
\fill[color1,opacity=0.5] (24,5) rectangle (30,10);\draw[black, thin] (24,5) rectangle (30,10);
\fill[color1,opacity=0.5] (30,0) rectangle (34,5);\draw[black, thin] (30,0) rectangle (34,5);
\fill[color2,opacity=0.5] (24,0) rectangle (25,1);\draw[black, thin] (24,0) rectangle (25,1);
\fill[color2,opacity=0.5] (25,1) rectangle (26,4);\draw[black, thin] (25,1) rectangle (26,4);
\fill[color2,opacity=0.5] (26,4) rectangle (29,6);\draw[black, thin] (26,4) rectangle (29,6);
\fill[color2,opacity=0.5] (29,6) rectangle (32,8);\draw[black, thin] (29,6) rectangle (32,8);
\fill[color2,opacity=0.5] (32,8) rectangle (34,9);\draw[black, thin] (32,8) rectangle (34,9);
\fill[color2,opacity=0.5] (34,9) rectangle (34,10);\draw[black, thin] (34,9) rectangle (34,10);
\fill[color2,opacity=0.5] (24,0) rectangle (25,3);\draw[black, thin] (24,0) rectangle (25,3);
\fill[color2,opacity=0.5] (25,3) rectangle (27,6);\draw[black, thin] (25,3) rectangle (27,6);
\fill[color2,opacity=0.5] (27,6) rectangle (30,9);\draw[black, thin] (27,6) rectangle (30,9);
\fill[color2,opacity=0.5] (30,9) rectangle (31,10);\draw[black, thin] (30,9) rectangle (31,10);
\fill[color2,opacity=0.5] (31,10) rectangle (34,10);\draw[black, thin] (31,10) rectangle (34,10);
\fill[color2,opacity=0.5] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
\fill[color2,opacity=0.5] (34,10) rectangle (34,10);\draw[black, thin] (34,10) rectangle (34,10);
% \draw[blue, very thick] (24,5) rectangle (30,10);
% \draw[blue, very thick] (30,3) rectangle (31,5);
% \draw[blue, very thick] (31,0) rectangle (34,3);
\fill[pattern=north east lines, pattern color=black] (24,9) rectangle (30,10);
\fill[pattern=north east lines, pattern color=black] (24,8) rectangle (27,9);
\fill[pattern=north east lines, pattern color=black] (24,6) rectangle (27,8);
\fill[pattern=north east lines, pattern color=black] (24,5) rectangle (25,6);
\fill[pattern=north east lines, pattern color=black] (29,5) rectangle (30,6);
\fill[pattern=north east lines, pattern color=black] (30,3) rectangle (31,5);
\fill[pattern=north east lines, pattern color=black] (31,0) rectangle (34,3);

\node at (5,-1.5) {$R_1 \cap R_2$};
\node at (17,-1.5) {$R_3 \cup R_4$};
\node at (29,-1.5) {$(R_1 \cap R_2) \setminus (R_3 \cup R_4)$};

\end{tikzpicture}
